The Arithmetic of Calabi--Yau Manifolds and Mirror Symmetry

We study mirror symmetric pairs of Calabi--Yau manifolds over finite fields. In particular we compute the number of rational points of the manifolds as a function of the complex structure parameters. The data of the number of rational points of a Calabi--Yau $X/\mathbb{F}_q$ can be encoded in a generating function known as the congruent zeta function. The Weil Conjectures (proved in the 1970s) show that for smooth varieties, these functions take a very interesting form in terms of the Betti numbers of the variety. This has interesting implications for mirror symmetry, as mirror symmetry exchanges the odd and even Betti numbers. Here the zeta functions for a one-parameter family of K3 surfaces, $\mathbb{P}_3[4]$, and a two-parameter family of octics in weighted projective space, $\mathbb{P}_4{}^{(1, 1, 2, 2, 2)} [8]$, are computed. The form of the zeta function at points in the moduli space of complex structures where the manifold is singular (where the Weil conjectures apart from rationality are not applicable), is investigated. The zeta function appears to be sensitive to monomial and non-monomial deformations of complex structure (or equivalently on the mirror side, toric and non-toric divisors). Various conjectures about the form of the zeta function for mirror symmetric pairs are made in light of the results of this calculation. Connections with $L$-functions associated to both elliptic and Siegel modular forms are suggested.

==> (inline-0) <==
\begin{tabular}{|c|c|c|}\hline
%\multicolumn{3}{|c|}{$\phi=0,\psi=0$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$\\
\hline\hline
(0,0,0,0,0) & $(1+27t^2)(1-18t^2+729t^4)$ & 1 \\
(0,2,1,1,1) & $(1+27t^2)[(1-6t+27t^2)(1+6t+27t^2)]^{\frac{1}{2}}$ & 2  \\
(6,2,0,0,0) & $(1+27t^2)^2$ & 1  \\ \hline
(0,0,0,2,2) & $(1-18t^2+729t^4)$ & 3  \\
(2,0,1,3,3) & $(1+27t^2)$ & 6 \\
(4,0,2,0,0) & $(1+27t^2)^2$ & 3 \\ \hline
(0,0,2,1,1) & $(1+27t^2)^{\frac{1}{2}}(1-18t^2+729t^4)^{\frac{1}{2}}$ & 3  \\
(6,0,1,0,0) & $(1+27t^2)^{\frac{1}{2}}(1-27t^2)$ & 6  \\
(0,4,0,3,3) & $(1+27t^2)^2$ & 3  \\
(4,0,1,1,0) & $(1+27t^2)^2$ & 3  \\
(2,0,3,0,0) & $(1+27t^2)^{\frac{1}{2}}(1-27t^2)$& 6  \\
(2,2,1,1,0) & $(1+27t^2)^{\frac{1}{2}}(1-18t^2+729t^4)^{\frac{1}{2}}$ & 3 \\\hline
(0,0,3,1,0) & $(1+27t^2)$ & 6  \\
(2,0,2,1,0) & $[(1-6t+27t^2)(1+6t+27t^2)]^{\frac{1}{2}}$ & 12  \\
(4,0,2,3,1) & $1$ & 6  \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|}\hline
%\multicolumn{3}{|c|}{$\phi=0,\psi=1,2\quad$
%\textbf{Conifold}}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$ \\
\hline\hline
(0,0,0,0,0) & $(1-3t)(1-6t+27t^2)(1+8t+27t^2)$ & 1 \\
(0,2,1,1,1) & $[(1-3t)(1+3t)(1-6t+27t^2)(1+6t+27t^2)]^{\frac{1}{2}}$ & 2  \\
(6,2,0,0,0) & $(1+3t)(1+6t+27t^2)$ & 1  \\ \hline
(0,0,0,2,2) & $(1-3t)(1+6t+27t^2)$ & 3  \\
(2,0,1,3,3) & $[(1-3t)(1+3t)]^{\frac{1}{2}}$ & 6 \\
(4,0,2,0,0) & $(1+3t)(1-6t+27t^2)$ & 3 \\ \hline
(0,0,2,1,1) & $[(1-3t)(1+3t)(1+27t^2)]^{\frac{1}{2}}$ & 3  \\
(6,0,1,0,0) & $[(1-3t)(1+3t)(1+27t^2)]^{\frac{1}{2}}$ & 6  \\
(0,4,0,3,3) & $[(1-3t)(1+3t)(1-18t^2+729t^4)]^{\frac{1}{2}}$ & 3  \\
(4,0,1,1,0) & $[(1-3t)(1+3t)(1-18t^2+729t^4)]^{\frac{1}{2}}$ & 3  \\
(2,0,3,0,0) & $[(1-3t)(1+3t)(1+27t^2)]^{\frac{1}{2}}$& 6  \\
(2,2,1,1,0) & $[(1-3t)(1+3t)(1+27t^2)]^{\frac{1}{2}}$ & 3 \\\hline
(0,0,3,1,0) & $[(1-3t)(1+3t)]^{\frac{1}{2}}$ & 6  \\
(2,0,2,1,0) & $[(1-3t)(1+3t)]^{\frac{1}{2}}$ & 12  \\
(4,0,2,3,1) & $\frac{1}{((1-9t)(1+9t))^{\frac{1}{2}}}$ & 6  \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|}\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$ \\
\hline\hline
(0,0,0,0,0) & $(1-3t)(1+27t^2)$ & 1 \\
(0,2,1,1,1) & $[(1-3t)(1+3t)]^{\frac{1}{2}}$ & 2  \\
(6,2,0,0,0) & $\frac{(1+27t^2)}{(1-9t)}$ & 1  \\ \hline
(0,0,0,2,2) & $(1+27t^2)$ & 3  \\
(2,0,1,3,3) & $1$ & 6 \\
(4,0,2,0,0) & $(1+27t^2)$ & 3 \\ \hline
(0,0,2,1,1) & $(1+27t^2)^{\frac{1}{2}}$ & 3  \\
(6,0,1,0,0) & $(1+27t^2)^{\frac{1}{2}}$ & 6  \\
(0,4,0,3,3) & $(1+27t^2)$ & 3  \\
(4,0,1,1,0) & $(1+27t^2)$ & 3  \\
(2,0,3,0,0) & $(1+27t^2)^{\frac{1}{2}}$& 6  \\
(2,2,1,1,0) & $(1+27t^2)^{\frac{1}{2}}$ & 3 \\\hline
(0,0,3,1,0) & $[(1-3t)(1+3t)]^{\frac{1}{2}}$ & 6  \\
(2,0,2,1,0) & $[(1-3t)(1+3t)]^{\frac{1}{2}}$ & 12  \\
(4,0,2,3,1) & $\frac{1}{((1-9t)(1+9t))^{\frac{1}{2}}}$ & 6  \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|}\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$ \\
\hline\hline
(0,0,0,0,0) & $(1+2t-18t^2+54t^3+729t^4)$ & 1 \\
(0,2,1,1,1) & $(1+27t^2)$ & 2  \\
(6,2,0,0,0) & $(1+6t+27t^2)$ & 1  \\ \hline
(0,0,0,2,2) & $(1+3t)(1-6t+27t^2)$ & 3  \\
(2,0,1,3,3) & $[(1-3t)(1+3t)]^{\frac{1}{2}}$ & 6 \\
(4,0,2,0,0) & $(1+3t)(1-6t+27t^2)$ & 3 \\ \hline
(0,0,2,1,1) & $(1-18t^2+729t^4)^{\frac{1}{2}}$ & 3  \\
(6,0,1,0,0) & $[(1-6t+27t^2)(1+6t+27t^2)]^{\frac{1}{2}}$ &6  \\
(0,4,0,3,3) & $(1+27t^2)^{\frac{1}{2}}(1-18t^2+729t^4)^{\frac{1}{2}}$ & 3  \\
(4,0,1,1,0) & $(1+27t^2)^{\frac{1}{2}}(1-18t^2+729t^4)^{\frac{1}{2}}$ & 3  \\
(2,0,3,0,0) & $[(1-6t+27t^2)(1+6t+27t^2)]^{\frac{1}{2}}$& 6  \\
(2,2,1,1,0) & $(1-18t^2+729t^4)^{\frac{1}{2}}$ & 3 \\\hline
(0,0,3,1,0) & $(1+27t^2)$ & 6  \\
(2,0,2,1,0) & $[(1-6t+27t^2)(1+6t+27t^2)]^{\frac{1}{2}}$ & 12  \\
(4,0,2,3,1) & $1$ & 6  \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|}\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$ \\
\hline\hline
(0,0,0,0,0) & $(1+3t)(1+27t^2)$ & 1 \\
(0,2,1,1,1) & $[(1-3t)(1+3t)]^{\frac{1}{2}}$ & 2  \\
(6,2,0,0,0) & $\frac{(1+27t^2)}{(1-9t)}$& 1  \\ \hline
(0,0,0,2,2) & $(1+27t^2)$ & 3  \\
(2,0,1,3,3) & $1$ & 6 \\
(4,0,2,0,0) & $(1+27t^2)$ & 3 \\ \hline
(0,0,2,1,1) & $(1+27t^2)^{\frac{1}{2}}$ & 3  \\
(6,0,1,0,0) & $(1+27t^2)^{\frac{1}{2}}$ & 6  \\
(0,4,0,3,3) & $(1+27t^2)$ & 3  \\
(4,0,1,1,0) & $(1+27t^2)$ & 3  \\
(2,0,3,0,0) & $(1+27t^2)^{\frac{1}{2}}$& 6  \\
(2,2,1,1,0) & $(1+27t^2)^{\frac{1}{2}}$ & 3 \\\hline
(0,0,3,1,0) & $[(1-3t)(1+3t)]^{\frac{1}{2}}$ & 6  \\
(2,0,2,1,0) & $[(1-3t)(1+3t)]^{\frac{1}{2}}$ & 12  \\
(4,0,2,3,1) & $\frac{1}{((1-9t)(1+9t))^{\frac{1}{2}}}$ & 6  \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|}\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$ \\
\hline\hline
(0,0,0,0,0) & $(1+3t)(1-4t+27t^2)$ & 1 \\
(0,2,1,1,1) & $[(1-3t)(1+3t)]^{\frac{1}{2}}$ & 2  \\
(6,2,0,0,0) & $(1+3t)$ & 1 \\ \hline
(0,0,0,2,2) & $(1-3t)(1+3t)$ & 3  \\
(2,0,1,3,3) & $\left(\frac{(1-3t)(1+3t)}{(1-9t)(1+9t)}\right)^{\frac{1}{2}}$ & 6 \\
(4,0,2,0,0) & $(1+3t)^2$ & 3 \\ \hline
(0,0,2,1,1) & $[(1-3t)(1+3t)]^{\frac{1}{2}}$ & 3  \\
(6,0,1,0,0) & $[(1-3t)(1+3t)]^{\frac{1}{2}}$ & 6  \\
(0,4,0,3,3) & $[(1+3t)(1-3t)(1+27t^2)]^{\frac{1}{2}}$ & 3  \\
(4,0,1,1,0) & $[(1+3t)(1-3t)(1+27t^2)]^{\frac{1}{2}}$ & 3  \\
(2,0,3,0,0) & $[(1-3t)(1+3t)]^{\frac{1}{2}}$& 6  \\
(2,2,1,1,0) & $[(1-3t)(1+3t)]^{\frac{1}{2}}$ & 3 \\\hline
(0,0,3,1,0) & $[(1-3t)(1+3t)]^{\frac{1}{2}}$ & 6  \\
(2,0,2,1,0) & $[(1-3t)(1+3t)]^{\frac{1}{2}}$ & 12  \\
(4,0,2,3,1) & $\frac{1}{((1-9t)(1+9t))^{\frac{1}{2}}}$ & 6  \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=0,\psi=0$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$ \\
\hline\hline
(0,0,0,0,0) & $(1-10t+125t^2)(1-70t^2+15625t^4)$ & 1 \\
(0,2,1,1,1) & $(1+125t^2)(1+10t+125t^2)$ & 2  \\
(4,0,2,2,2) & $(1-20t+125t^2)(1+20t+125t^2)$ & 1  \\ \hline
(0,0,0,2,2) & $(1+125t^2)^2$ & 3  \\
(2,0,1,3,3) & $(1+10t+125t^2)$ & 6 \\
(4,0,2,0,0) & $(1-20t+125t^2)(1+20t+125t^2)$ & 3 \\ \hline
$(0,0,2,1,1)\times(2,2,1,1,0)$  & $(1+125t^2)^2(1-10t+125t^2)$ & 3  \\\hline
%(2,2,1,1,0) & $$ & 3 \\\hline
$(6,0,1,0,0)\times(2,0,3,0,0)$ & $(1-20t+125t^2)(1-10t+125t^2)(1+20t+125t^2)$ & 6  \\\hline
%(2,0,3,0,0) & $$& 6  & 8\\
$(0,4,0,3,3)\times (4,0,1,1,0)$& $(1-20t+125t^2)(1+10t+125t^2)^2(1+20t+125t^2)$ & 3  \\\hline
%(4,0,1,1,0) & $$ & 3  \\
(0,0,3,1,0) & $(1+10t+125t^2)$ & 6  \\
(2,0,2,1,0) & $(1+125t^2)$ & 12 \\
(4,0,2,3,1) & $1$ & 6  \\ \hline
\end{tabular}
\\[1cm]

%For $\phi=0,\psi=1,2,3,4$:\\
\noindent
\begin{tabular}{|c|c|}\hline
\multicolumn{2}{|c|}{$\phi=0,\psi=1,2,3,4$}\\\hline
Monomial $\textbf{v}$ & Contribution  \\
\hline\hline
(0,0,0,0,0) & $(1+125t^2)(1-4t-90t^2-500t^3+15625t^4)$  \\
(0,2,1,1,1) & $(1-20t+125t^2)(1+10t+125t^2)$  \\
(4,0,2,2,2) & $(1+125t^2)(1+10t+125t^2)$  \\ \hline
(0,0,0,2,2) & $(1+20t+125t^2)(1-10t+125t^2)$  \\
(2,0,1,3,3) & $(1+10t+125t^2)$  \\
(4,0,2,0,0) & $(1+125t^2)(1-10t+125t^2)$  \\ \hline
$(0,0,2,1,1)\times(2,2,1,1,0)$ & $(1-20t+125t^2)(1+10t+125t^2)(1+20t+125t^2)$ \\\hline
$(6,0,1,0,0)\times(2,0,3,0,0)$ & $(1-10t+75t^2-1500t^3+75.5^3t^4-10.5^6t^5+5^9t^6)$ \\\hline
$(0,4,0,3,3)\times (4,0,1,1,0)$& $(1-20t+125t^2)(1-10t+125t^2)(1+10t+125t^2)(1+20t+125t^2)$ \\\hline
%(4,0,1,1,0) & $$   \\
%(2,0,3,0,0) & $$ \\
%(2,2,1,1,0) & $$  \\\hline
(0,0,3,1,0) & $(1-10t+125t^2)$  \\
(2,0,2,1,0) & $(1-10t+125t^2)$   \\
(4,0,2,3,1) & $1$ \\ \hline
\end{tabular}
\\

\pagebreak
%For $\phi=1,\psi=0$:\\
\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=1,\psi=0$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$\\
\hline\hline
(0,0,0,0,0) & $(1-5t)(1-22t+125t^2)$ & 1 \\
(0,2,1,1,1) & $(1-5t)$ & 2  \\
(6,2,0,0,0) & $\frac{(1+10t+125t^2)}{(1-25t)}$ & 1  \\ \hline
(0,0,0,2,2) & $(1+10t+125t^2)$ & 3  \\
(2,0,1,3,3) & $1$ & 6 \\
(4,0,2,0,0) & $(1+10t+125t^2)$ & 3 \\ \hline
$(0,0,2,1,1)\times(2,2,1,1,0)$ & $(1-10t+125t^2)$ & 3  \\\hline
$(6,0,1,0,0)\times(2,0,3,0,0)$  & $(1-10t+125t^2)$ & 6  \\\hline
(0,4,0,3,3) & $(1-10t+125t^2)$ & 3  \\
(4,0,1,1,0) & $(1-10t+125t^2)$ & 3  \\\hline
%(2,0,3,0,0) & $$& 6  \\
%(2,2,1,1,0) & $$ & 3 \\\hline
(0,0,3,1,0) & $(1+5t)$ & 6  \\
(2,0,2,1,0) & $(1+5t)$ & 12  \\
(4,0,2,3,1) & $\frac{1}{(1+25t)}$ & 6  \\ \hline
\end{tabular}
\\[1cm]

%For $\phi=1,\psi=1,2,3,4$:\\
\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=1,\psi=1,2,3,4$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$\\
\hline\hline
(0,0,0,0,0) & $(1+5t)(1+2t+125t^2)$ & 1 \\
(0,2,1,1,1) & $(1-5t)$ & 2  \\
(6,2,0,0,0) & $(1-5t)$ & 1  \\ \hline
(0,0,0,2,2) & $(1-5t)(1+5t)$ & 3  \\
(2,0,1,3,3) & $1$ & 6 \\
(4,0,2,0,0) & $(1-5t)(1+5t)$ & 3 \\ \hline
(0,0,2,1,1) & $(1+5t)$ & 3  \\
(6,0,1,0,0) & $(1-5t)$ & 6  \\\hline
$(0,4,0,3,3)\times (4,0,1,1,0)$ & $(1+5t)^2(1-10t+125t^2)$ & 3  \\\hline
%(4,0,1,1,0) & $$ & 3  \\
(2,0,3,0,0) & $(1-5t)$& 6  \\
(2,2,1,1,0) & $(1+5t)$ & 3 \\\hline
(0,0,3,1,0) & $(1+5t)$ & 6  \\
(2,0,2,1,0) & $(1-5t)$ & 12  \\
(4,0,2,3,1) & $\frac{1}{(1+25t)}$ & 6  \\ \hline
\end{tabular}

\pagebreak \noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=2,\psi=0$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$\\
\hline\hline
(0,0,0,0,0) & $(1-10t+125t^2)(1+10t+125t^2)(1-4t+125t^2)$ & 1 \\
(0,2,1,1,1) & $(1-10t+125t^2)(1-20t+125t^2)$ & 2  \\
(6,2,0,0,0) & $(1-10t+125t^2)(1+20t+125t^2)$ & 1  \\ \hline
(0,0,0,2,2) & $(1-10t+125t^2)(1+20t+125t^2)$ & 3  \\
(2,0,1,3,3) & $(1+20t+125t^2)$ & 6 \\
(4,0,2,0,0) & $(1-10t+125t^2)(1-20t+125t^2)$ & 3 \\ \hline
$(0,0,2,1,1)\times(2,2,1,1,0)$  & $(1+10t+125t^2)^2(1-20t+125t^2)$ & 3  \\\hline
$(6,0,1,0,0)\times(2,0,3,0,0)$ & $(1+10t+125t^2)(1-10t+125t^2)(1-20t+125t^2)$ & 6  \\\hline
$(0,4,0,3,3)\times (4,0,1,1,0)$ & $(1-10t+125t^2)(1+10t+125t^2)^2(1+20t+125t^2)$ & 3  \\\hline
%(4,0,1,1,0) & $$ & 3  \\
%(2,0,3,0,0) & $$& 6  \\
%(2,2,1,1,0) & $$ & 3 \\\hline
(0,0,3,1,0) & $(1-10t+125t^2)$ & 6  \\
(2,0,2,1,0) & $(1+10t+125t^2)$ & 12  \\
(4,0,2,3,1) & $1$ & 6  \\ \hline
\end{tabular}
\\[2cm]
\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=2,\psi=1,2,3,4$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$\\
\hline\hline
(0,0,0,0,0) & $(1-5t^2-1200t^3-5.5^3t^4+5^9t^6)$ & 1 \\
(0,2,1,1,1) & $(1-50t^2+15625t^4)$ & 2  \\
(6,2,0,0,0) & $(1+125t^2)(1+10t+125t^2)$ & 1  \\ \hline
(0,0,0,2,2) & $(1+10t+125t^2)(1-20t+125t^2)$ & 3  \\
(2,0,1,3,3) & $(1+10t+125t^2)$ & 6 \\
(4,0,2,0,0) & $(1+125t^2)(1+10t+125t^2)$ & 3 \\ \hline
$(0,0,2,1,1)\times(2,2,1,1,0)$  & $(1+10t+125t^2)^2(1-20t+125t^2)$ & 3  \\\hline
$(6,0,1,0,0)\times(2,0,3,0,0)$ & $(1-25t^2-2000t^3-25.5^3t^4+5^9t^6)$ & 6  \\\hline
$(0,4,0,3,3)\times (4,0,1,1,0)$ & $(1-125t^2)^2(1-20t+125t^2)(1+10t+125t^2)$ & 3  \\\hline
%(4,0,1,1,0) & $$ & 3  \\
%(2,0,3,0,0) & $$& 6  \\
%(2,2,1,1,0) & $$ & 3 \\\hline
(0,0,3,1,0) & $(1+10t+125t^2)$ & 6  \\
(2,0,2,1,0) & $(1+125t^2)$ & 12  \\
(4,0,2,3,1) & $1$ & 6  \\ \hline
\end{tabular}
\\
\pagebreak
%For $\phi=3,\psi=0$:\\

%(there was an error for the{0,0,2,1,1} factor and its partner - quite strange)
\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=3,\psi=0$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$\\
\hline\hline
(0,0,0,0,0) & $(1+4t+125t^2)(1+10t+125t^2)^2$ & 1 \\
(0,2,1,1,1) & $(1-20t+125t^2)(1+10t+125t^2)$ & 2  \\
(6,2,0,0,0) & $(1-20t+125t^2)(1+10t+125t^2)$ & 1  \\ \hline
(0,0,0,2,2) & $(1-20t+125t^2)(1+10t+125t^2)$ & 3  \\
(2,0,1,3,3) & $(1+20t+125t^2)$ & 6 \\
(4,0,2,0,0) & $(1+20t+125t^2)(1+10t+125t^2)$ & 3 \\ \hline
$(0,0,2,1,1)\times(2,2,1,1,0)$& $(1-10t+125t^2)(1+10t+125t^2)(1-20t+125t^2)$ & 3  \\\hline
$(6,0,1,0,0)\times(2,0,3,0,0)$& $(1-20t+125t^2)(1-10t+125t^2)(1+10t+125t^2)$ & 6  \\\hline
$(0,4,0,3,3)\times (4,0,1,1,0)$& $(1-20t+125t^2)(1-10t+125t^2)^2(1+10t+125t^2)$ & 3  \\\hline
%(4,0,1,1,0) & $$ & 3  \\
%(2,0,3,0,0) & $$& 6  \\
%(2,2,1,1,0) & $$ & 3 \\\hline
(0,0,3,1,0) & $(1-10t+125t^2)$ & 6  \\
(2,0,2,1,0) & $(1-10t+125t^2)$ & 12  \\
(4,0,2,3,1) & $1$ & 6  \\ \hline
\end{tabular}
\\[1cm]

%For $\phi=3,\psi=1,2,3,4$:\\
\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=3,\psi=1,2,3,4$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$\\
\hline\hline
(0,0,0,0,0) & $(1+5t)(1-12t+190t^2-12.5^3t^3+15625t^4)$ & 1 \\
(0,2,1,1,1) & $(1+5t)(1-10t+125t^2)$ & 2  \\
(6,2,0,0,0) & $(1+5t)(1+10t+125t^2)$ & 1  \\ \hline
(0,0,0,2,2) & $(1+5t)(1-10t+125t^2)$ & 3  \\
(2,0,1,3,3) & $(1+5t)$ & 6 \\
(4,0,2,0,0) & $(1+5t)(1-10t+125t^2)$ & 3 \\ \hline
$(0,0,2,1,1)\times(2,2,1,1,0)$& $(1+5t)^2(1-20t+125t^2)$ & 3  \\\hline
$(6,0,1,0,0)\times(2,0,3,0,0)$ & $(1+5t)^2(1-20t+125t^2)$ & 6  \\\hline
$(0,4,0,3,3)\times (4,0,1,1,0)$ & $(1+5t)^2(1+20t+125t^2)(1-10t+125t^2)$ & 3  \\\hline
%(4,0,1,1,0) & $$ & 3  \\
%(2,0,3,0,0) & $$& 6  \\
%(2,2,1,1,0) & $$ & 3 \\\hline
(0,0,3,1,0) & $(1+5t)$ & 6  \\
(2,0,2,1,0) & $(1+5t)$ & 12  \\
(4,0,2,3,1) & $\frac{1}{(1+25t)}$ & 6  \\ \hline
\end{tabular}
\\
\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=4,\psi=0$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$\\
\hline\hline
(0,0,0,0,0) & $(1-5t)(1+22t+125t^2)$ & 1 \\
(0,2,1,1,1) & $(1+5t)$ & 2  \\
(6,2,0,0,0) & $\frac{(1-10t+125t^2)}{(1-25t)}$ & 1  \\ \hline
(0,0,0,2,2) & $(1-10t+125t^2)$ & 3  \\
(2,0,1,3,3) & $1$ & 6 \\
(4,0,2,0,0) & $(1-10t+125t^2)$ & 3 \\ \hline
$(0,0,2,1,1)\times(2,2,1,1,0)$ & $(1+10t+125t^2)$ & 3  \\\hline
$(6,0,1,0,0)\times(2,0,3,0,0)$ & $(1+10t+125t^2)$ & 6  \\\hline
$(0,4,0,3,3)\times (4,0,1,1,0)$ & $(1-10t+125t^2)(1+10t+125t^2)$ & 3  \\\hline
%(4,0,1,1,0) & $$ & 3  \\
%(2,0,3,0,0) & $$& 6  \\
%(2,2,1,1,0) & $$ & 3 \\\hline
(0,0,3,1,0) & $(1+5t)$ & 6  \\
(2,0,2,1,0) & $(1-5t)$ & 12  \\
(4,0,2,3,1) & $\frac{1}{(1+25t)}$ & 6  \\ \hline
\end{tabular}\\[1cm]

\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=4,\psi=1,2,3,4$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$\\
\hline\hline
(0,0,0,0,0) & $(1-14t+125t^2)(1+10t+125t^2)$ & 1 \\
(0,2,1,1,1) & $(1-10t+125t^2)$ & 2  \\
(6,2,0,0,0) & $(1+10t+125t^2)$ & 1  \\ \hline
(0,0,0,2,2) & $(1-5t)(1+10t+125t^2)$ & 3  \\
(2,0,1,3,3) & $(1+5t)$ & 6 \\
(4,0,2,0,0) & $(1-5t)(1+10t+125t^2)$ & 3 \\ \hline
(0,0,2,1,1) & $(1-125t^2)$ & 3  \\
(6,0,1,0,0) & $(1-10t+125t^2)$ & 6  \\\hline
$(0,4,0,3,3)\times (4,0,1,1,0)$ & $(1-125t^2)^2(1-10t+125t^2)$ & 3  \\ \hline
%(4,0,1,1,0) & $$ & 3  \\
(2,0,3,0,0) & $(1-10t+125t^2)$& 6  \\
(2,2,1,1,0) & $(1-125t^2)$ & 3 \\\hline
(0,0,3,1,0) & $(1-10t+125t^2)$ & 6  \\
(2,0,2,1,0) & $(1+10t+125t^2)$ & 12  \\
(4,0,2,3,1) & $1$ & 6  \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=0, \psi=0$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$ \\
\hline\hline
(0,0,0,0,0) & $(1+343t^2)^3$ & 1 \\
(0,2,1,1,1) & $(1+343t^2)^2$ & 2  \\
(6,2,0,0,0) & $(1+343t^2)^2$ & 1  \\ \hline
(0,0,0,2,2) & $(1+343t^2)^2$ & 3  \\
(2,0,1,3,3) & $(1+343t^2)$ & 6 \\
(4,0,2,0,0) & $(1+343t^2)^2$ & 3 \\ \hline
(0,0,2,1,1) & $(1+343t^2)^{3/2}$ & 3  \\
(6,0,1,0,0) & $(1+343t^2)^{3/2}$ & 6  \\
(0,4,0,3,3) & $(1+343t^2)^2$ & 3  \\
(4,0,1,1,0) & $(1+343t^2)^2$ & 3  \\
(2,0,3,0,0) & $(1+343t^2)^{3/2}$& 6  \\
(2,2,1,1,0) & $(1+343t^2)^{3/2}$ & 3 \\\hline
(0,0,3,1,0) & $(1+343t^2)$ & 6  \\
(2,0,2,1,0) & $(1+343t^2)$ & 12  \\
(4,0,2,3,1) & $1$ & 6  \\ \hline
\end{tabular}

\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{\pagebreak $\phi=0, \psi=2,5$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$ \\
\hline\hline
(0,0,0,0,0) & $(1-14t+343t^2)(1-8t-30.7t^2-8.7^3t^3+7^6t^4)$ & 1 \\
(0,2,1,1,1) & $(1-28t+343t^2)(1+28t+343t^2)$ & 2  \\
(6,2,0,0,0) & $(1+343t^2)(1-14t+343t^2)$ & 1  \\ \hline
(0,0,0,2,2) & $(1-14t-98t+14.7t^3+7^6t^4)$ & 3  \\
(2,0,1,3,3) & $(1-7t)(1+7t)$ & 6 \\
(4,0,2,0,0) & $(1+343t^2)(1+14t+343t^2)$ & 3 \\ \hline
(0,0,2,1,1) & $[(1-28t+343t^2)(1+28t+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 3  \\
(6,0,1,0,0) & $[(1+98t^2+7^6t^4)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 6  \\
(0,4,0,3,3) & $(1+98t^2+7^6t^4)$ & 3  \\
(4,0,1,1,0) & $(1+98t^2+7^6t^4)$ & 3  \\
(2,0,3,0,0) & $[(1+98t^2+7^6t^4)(1-7t)(1+7t)]^{\frac{1}{2}}$& 6  \\
(2,2,1,1,0) & $[(1-28t+343t^2)(1+28t+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 3 \\\hline
(0,0,3,1,0) & $(1-7t)(1+7t)$ & 6  \\
(2,0,2,1,0) & $[(1-14t+343t^2)(1+14t+343t^2)]^{\frac{1}{2}}$ & 12  \\
(4,0,2,3,1) & $1$ & 6  \\ \hline
\end{tabular}
\\

\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=0, \psi=3,4$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$ \\
\hline\hline
(0,0,0,0,0) & $(1+6t-147t^2-44.7^2t^3-147.7^3t^4+6.7^6t^5+7^9t^6)$ & 1 \\
(0,2,1,1,1) & $(1+343t^2)(1-7t)(1+7t)(1-490t^2+7^6t^4)$ & 2  \\
(6,2,0,0,0) & $(1+28t+343t^2)(1+14t+343t^2)$ & 1  \\ \hline
(0,0,0,2,2) & $(1-28t+343t^2)(1+14t+343t^2)$ & 3  \\
(2,0,1,3,3) & $[(1-14t+343t^2)(1+14t+343t^2)]^{\frac{1}{2}}$ & 6 \\
(4,0,2,0,0) & $(1+28t+343t^2)(1-14t+343t^2)$ & 3 \\ \hline
(0,0,2,1,1) & $[(1+343t^2)(1-490t^2+7^6t^4)]^{\frac{1}{2}}$ & 3  \\
(6,0,1,0,0) & $[(1+343t^2)(1-490t^2+7^6t^4)]^{\frac{1}{2}}$ & 6  \\
(0,4,0,3,3) & $(1+343t^2)[(1-490t^2+7^6t^4)]^{\frac{1}{2}}$ & 3  \\
(4,0,1,1,0) & $(1+343t^2)[(1-490t^2+7^6t^4)]^{\frac{1}{2}}$ & 3  \\
(2,0,3,0,0) & $[(1+343t^2)(1-490t^2+7^6t^4)]^{\frac{1}{2}}$& 6  \\
(2,2,1,1,0) & $[(1+343t^2)(1-490t^2+7^6t^4)]^{\frac{1}{2}}$ & 3 \\\hline
(0,0,3,1,0) & $(1+343t^2)$ & 6  \\
(2,0,2,1,0) & $(1-7t)(1+7t)$ & 12  \\
(4,0,2,3,1) & $1$ & 6  \\ \hline
\end{tabular}
\\[1cm]

\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=2, \psi=0$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$ \\
\hline\hline
(0,0,0,0,0) & $(1+28t+343t^2)(1+2.3.7^2t^2+7^6t^4)$ & 1 \\
(0,2,1,1,1) & $[(1+343t^2)(1-14t+343t^2)(1+14t+343t^2)]^{\frac{1}{2}}$ & 2  \\
(6,2,0,0,0) & $(1+343t^2)$ & 1  \\ \hline
(0,0,0,2,2) & $(1+343t^2)(1-7t)(1+7t)$ & 3  \\
(2,0,1,3,3) & $(1+343t^2)$ & 6 \\
(4,0,2,0,0) & $(1+343t^2)^2$ & 3 \\ \hline
(0,0,2,1,1) & $(1+343t^2)[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 3  \\
(6,0,1,0,0) & $(1-343t^2)(1+343t^2)^{1/2}$ & 6  \\
(0,4,0,3,3) & $(1+343t^2)^2$ & 3  \\
(4,0,1,1,0) & $(1+343t^2)^2$ & 3  \\
(2,0,3,0,0) & $(1-343t^2)(1+343t^2)^{1/2}$& 6  \\
(2,2,1,1,0) & $(1+343t^2)[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 3 \\\hline
(0,0,3,1,0) & $(1-7t)(1+7t)$ & 6  \\
(2,0,2,1,0) & $[(1-14t+343t^2)(1+14t+343t^2)]^{\frac{1}{2}}$ & 12  \\
(4,0,2,3,1) & $1$ & 6  \\ \hline
\end{tabular}
\\

\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=2, \psi=1,6$}\\ \hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$ \\
\hline\hline
(0,0,0,0,0) & $(1+4t+19.7t^2-8.7^2t^3+19.7.7^3t^4+4.7^6t^5+7^9t^6)$ & 1 \\
(0,2,1,1,1) & $(1+98t^2+7^6t^4)$ & 2  \\
(6,2,0,0,0) & $(1+343t^2)(1+28t+343t^2)$ & 1  \\ \hline
(0,0,0,2,2) & $(1-28t+343t^2)(1+28t+343t^2)$ & 3  \\
(2,0,1,3,3) & $(1-14t+343t^2)(1+14t+343t^2)$ & 6 \\
(4,0,2,0,0) & $(1+343t^2)(1-28t+343t^2)$ & 3 \\ \hline
(0,0,2,1,1) & $[(1+343t^2)(1-490t^2+7^6t^4)]^{\frac{1}{2}}$ & 3  \\
(6,0,1,0,0) & $[(1+343t^2)(1-28t+343t^2)(1+28t+343t^2)]^{1/2}$ & 6  \\
(0,4,0,3,3) & $(1+2.3.7^2t^2+7^6t^4)$ & 3  \\
(4,0,1,1,0) & $(1+2.3.7^2t^2+7^6t^4)$ & 3  \\
(2,0,3,0,0) & $[(1+343t^2)(1-28t+343t^2)(1+28t+343t^2)]^{1/2}$& 6  \\
(2,2,1,1,0) & $[(1+343t^2)(1-490t^2+7^6t^4)]^{\frac{1}{2}}$ & 3 \\\hline
(0,0,3,1,0) & $(1+343t^2)$ & 6  \\
(2,0,2,1,0) & $(1-7t)(1+7t)$ & 12  \\
(4,0,2,3,1) & $1$ & 6  \\ \hline
\end{tabular}
\\[1cm]

\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{ $\phi=2, \psi=2,5$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$ \\
\hline\hline
(0,0,0,0,0) & $(1-2t+3.7t^2-2^2.3.5.7^2t^3+3.7.7^3t^4-2.7^6t^5+7^9t^6)$ & 1 \\
(0,2,1,1,1) & $[(1+343t^2)(1-7t)(1+7t)(1-490t^2+7^6t^4)]^{1/2}$ & 2  \\
(6,2,0,0,0) & $(1-14t+343t^2)(1+28t+343t^2)$ & 1  \\ \hline
(0,0,0,2,2) & $(1-14t+343t^2)(1+28t+343t^2)$ & 3  \\
(2,0,1,3,3) & $(1+343t^2)$ & 6 \\
(4,0,2,0,0) & $(1-14t+343t^2)(1+28t+343t^2)$ & 3 \\ \hline
(0,0,2,1,1) & $[(1+343t^2)(1-28t+343t^2)(1+28t+343t^2)]^{\frac{1}{2}}$ & 3  \\
(6,0,1,0,0) & $[(1+343t^2)(1-28t+343t^2)(1+28t+343t^2)]^{1/2}$ & 6  \\
(0,4,0,3,3) & $[(1-7t)(1+7t)(1+343t^2)(1-28t+343t^2)(1+28t+343t^2)]^{1/2}$ & 3  \\
(4,0,1,1,0) & $[(1-7t)(1+7t)(1+343t^2)(1-28t+343t^2)(1+28t+343t^2)]^{1/2}$ & 3  \\
(2,0,3,0,0) & $[(1+343t^2)(1-28t+343t^2)(1+28t+343t^2)]^{1/2}$& 6  \\
(2,2,1,1,0) & $[(1+343t^2)(1-28t+343t^2)(1+28t+343t^2)]^{\frac{1}{2}}$ & 3 \\\hline
(0,0,3,1,0) & $(1+343t^2)$ & 6  \\
(2,0,2,1,0) & $(1-7t)(1+7t)$ & 12  \\
(4,0,2,3,1) & $1$ & 6  \\ \hline
\end{tabular}
\\

\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=3,4, \psi=0$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$ \\
\hline\hline
(0,0,0,0,0) & $(1+343t^2)(1+28t+343t^2)(1-28t+343t^2)$ & 1 \\
(0,2,1,1,1) & $(1+343t^2)(1-7t)(1+7t)$ & 2  \\
(6,2,0,0,0) & $(1+343t^2)^2$ & 1  \\ \hline
(0,0,0,2,2) & $[(1-14t+343t^2)(1+14t+343t^2)]^{1/2}(1-343t^2)$ & 3  \\
(2,0,1,3,3) & $(1+343t^2)$ & 6 \\
(4,0,2,0,0) & $(1+343t^2)^2$ & 3 \\ \hline
(0,0,2,1,1) & $[(1+343t^2)(1-28t+343t^2)(1+28t+343t^2)]^{\frac{1}{2}}$ & 3  \\
(6,0,1,0,0) & $(1+343t^2)^{3/2}$ & 6  \\
(0,4,0,3,3) & $(1+343t^2)^2$ & 3  \\
(4,0,1,1,0) & $(1+343t^2)^2$ & 3  \\
(2,0,3,0,0) & $(1+343t^2)^{3/2}$& 6  \\
(2,2,1,1,0) & $[(1+343t^2)(1-28t+343t^2)(1+28t+343t^2)]^{\frac{1}{2}}$ & 3 \\\hline
(0,0,3,1,0) & $(1+343t^2)$ & 6  \\
(2,0,2,1,0) & $(1-7t)(1+7t)$ & 12  \\
(4,0,2,3,1) & $1$ & 6  \\ \hline
\end{tabular}
\\[1cm]

\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=3, \psi=1,6$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$ \\
\hline\hline
(0,0,0,0,0) & $(1-4t+7^2t^2+2^3.7^2t^3+7^2.7^3t^4-4.7^6t^5+7^9t^6)$ & 1 \\
(0,2,1,1,1) & $(1+343t^2)(1-7t)(1+7t)$ & 2  \\
(6,2,0,0,0) & $(1-14t+343t^2)(1+14t+343t^2)$ & 1  \\ \hline
(0,0,0,2,2) & $(1-28t+2.5.7^2t^2-28.7^3t^3+7^6t^4)$ & 3  \\
(2,0,1,3,3) & $(1+7t)(1-7t)$ & 6 \\
(4,0,2,0,0) & $(1-14t+343t^2)(1+14t+343t^2)$ & 3 \\ \hline
(0,0,2,1,1) & $[(1+343t^2)(1-28t+343t^2)(1+28t+343t^2)]^{\frac{1}{2}}$ & 3  \\
(6,0,1,0,0) & $[(1-7t)(1+7t)(1-28t+343t^2)(1+28t+343t^2)]^{\frac{1}{2}}$ & 6  \\
(0,4,0,3,3) & $(1+343t^2)(1-7t)(1+7t)$ & 3  \\
(4,0,1,1,0) & $(1+343t^2)(1-7t)(1+7t)$ & 3  \\
(2,0,3,0,0) & $[(1-7t)(1+7t)(1-28t+343t^2)(1+28t+343t^2)]^{\frac{1}{2}}$& 6  \\
(2,2,1,1,0) & $[(1+343t^2)(1-28t+343t^2)(1+28t+343t^2)]^{\frac{1}{2}}$ & 3 \\\hline
(0,0,3,1,0) & $(1+343t^2)$ & 6  \\
(2,0,2,1,0) & $(1-7t)(1+7t)$ & 12  \\
(4,0,2,3,1) & $1$ & 6  \\ \hline
\end{tabular}
\\

\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=3, \psi=2,5$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$ \\
\hline\hline
(0,0,0,0,0) & $(1-6t+59.7t^2+2^2.7^2.11t^3+59.7.7^3t^4-6.7^6t^5+7^9t^6)$ & 1 \\
(0,2,1,1,1) & $[(1-14t+343t^2)(1+14t+343t^2)]^{\frac{1}{2}}(1-343t^2)$ & 2  \\
(6,2,0,0,0) & $(1+14t+343t^2)(1+28t+343t^2)$ & 1  \\ \hline
(0,0,0,2,2) & $(1-14t+343t^2)(1+28t+343t^2)$ & 3  \\
(2,0,1,3,3) & $(1+343t^2)$ & 6 \\
(4,0,2,0,0) & $(1-28t+343t^2)(1-14t+343t^2)$ & 3 \\ \hline
(0,0,2,1,1) & $[(1-7t)(1+7t)(1-28t+343t^2)(1+28t+343t^2)]^{1/2}$ & 3  \\
(6,0,1,0,0) & $[(1-7t)(1+7t)(1+98t^2+7^6t^4)]^{1/2}$ & 6  \\
(0,4,0,3,3) & $(1-14t+343t^2)(1+14t+343t^2)$ & 3  \\
(4,0,1,1,0) & $(1-14t+343t^2)(1+14t+343t^2)$ & 3  \\
(2,0,3,0,0) & $[(1-7t)(1+7t)(1+98t^2+7^6t^4)]^{1/2}$& 6  \\
(2,2,1,1,0) & $[(1-7t)(1+7t)(1-28t+343t^2)(1+28t+343t^2)]^{1/2}$ & 3 \\\hline
(0,0,3,1,0) & $(1-7t)(1+7t)$ & 6  \\
(2,0,2,1,0) & $[(1-14t+343t^2)(1+14t+343t^2)]^{1/2}$ & 12  \\
(4,0,2,3,1) & $1$ & 6  \\ \hline
\end{tabular}
\\[1cm]

\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=3, \psi=3,4$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$ \\
\hline\hline
(0,0,0,0,0) & $(1+14t-37.7t^2+47.7^2.2^2t^3-37.7.7^3t^4+14.7^6t^5+7^9t^6)$ & 1 \\
(0,2,1,1,1) & $[(1-28t+343t^2)(1+28t+343t^2)(1-14t+343t^2)(1+14t+343t^2)]^{\frac{1}{2}}$ & 2  \\
(6,2,0,0,0) & $(1-14t+343t^2)(1+28t+343t^2)$ & 1  \\ \hline
(0,0,0,2,2) & $(1+14t+343t^2)(1-28t+343t^2)$ & 3  \\
(2,0,1,3,3) & $[(1-14t+343t^2)(1+14t+343t^2)]^{\frac{1}{2}}$ & 6 \\
(4,0,2,0,0) & $(1-28t+343t^2)(1+14t+343t^2)$ & 3 \\ \hline
(0,0,2,1,1) & $[(1-7t)(1+7t)(1-28t+343t^2)(1+28t+343t^2)]^{1/2}$ & 3  \\
(6,0,1,0,0) & $[(1-7t)(1+7t)(1-28t+343t^2)(1+28t+343t^2)]^{1/2}$ & 6  \\
(0,4,0,3,3) & $(1-14t+343t^2)(1+14t+343t^2)$ & 3  \\
(4,0,1,1,0) & $(1-14t+343t^2)(1+14t+343t^2)$ & 3  \\
(2,0,3,0,0) & $[(1-7t)(1+7t)(1-28t+343t^2)(1+28t+343t^2)]^{1/2}$& 6  \\
(2,2,1,1,0) & $[(1-7t)(1+7t)(1-28t+343t^2)(1+28t+343t^2)]^{1/2}$ & 3 \\\hline
(0,0,3,1,0) & $(1+343t^2)$ & 6  \\
(2,0,2,1,0) & $(1+343t^2)$ & 12  \\
(4,0,2,3,1) & $1$ & 6  \\ \hline
\end{tabular}
\\

\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=4, \psi=1,6$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$ \\
\hline\hline
(0,0,0,0,0) & $(1+16t+343t^2)(1+28t+343t^2)(1-28t+343t^2)$ & 1 \\
(0,2,1,1,1) & $[(1+98t^2+7^6t^4)(1+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 2  \\
(6,2,0,0,0) & $(1+343t^2)(1+28t+343t^2)$ & 1  \\ \hline
(0,0,0,2,2) & $(1-343t^2)[(1-14t+343t^2)(1+14t+343t^2)]^{1/2}$ & 3  \\
(2,0,1,3,3) & $[(1-14t+343t^2)(1+14t+343t^2)]^{1/2}$ & 6 \\
(4,0,2,0,0) & $(1+343t^2)(1+28t+343t^2)$ & 3 \\ \hline
(0,0,2,1,1) & $(1+343t^2)^{3/2}$ & 3  \\
(6,0,1,0,0) & $[(1-7t)(1+7t)(1+98t^2+7^6t^4)]^{1/2}$ & 6  \\
(0,4,0,3,3) & $[(1+28t+343t^2)(1-28t+343t^2)]^{1/2}$ & 3  \\
(4,0,1,1,0) & $[(1+28t+343t^2)(1-28t+343t^2)]^{1/2}$ & 3  \\
(2,0,3,0,0) & $[(1-7t)(1+7t)(1+98t^2+7^6t^4)]^{1/2}$& 6  \\
(2,2,1,1,0) & $(1+343t^2)^{3/2}$ & 3 \\\hline
(0,0,3,1,0) & $(1-7t)(1+7t)$ & 6  \\
(2,0,2,1,0) & $[(1-14t+343t^2)(1+14t+343t^2)]^{1/2}$ & 12  \\
(4,0,2,3,1) & $1$ & 6  \\ \hline
\end{tabular}
\\[1cm]

\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=5, \psi=0$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$ \\
\hline\hline
(0,0,0,0,0) & $(1-28t+343t^2)(1+2.3.7^2t^2+7^6t^4)$ & 1 \\
(0,2,1,1,1) & $[(1+343t^2)(1-14t+343t^2)(1+14t+343t^2)]^{1/2}$ & 2  \\
(6,2,0,0,0) & $(1+343t^2)^2$ & 1  \\ \hline
(0,0,0,2,2) & $[(1-7t)(1+7t)(1+343t^2)$ & 3  \\
(2,0,1,3,3) & $(1+343t^2)$ & 6 \\
(4,0,2,0,0) & $(1+343t^2)^2$ & 3 \\ \hline
(0,0,2,1,1) & $(1+343t^2)[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 3  \\
(6,0,1,0,0) & $(1+343t^2)^{\frac{1}{2}}(1-343t^2)$ & 6  \\
(0,4,0,3,3) & $(1+343t^2)^2$ & 3  \\
(4,0,1,1,0) & $(1+343t^2)^2$ & 3  \\
(2,0,3,0,0) & $(1+343t^2)^{\frac{1}{2}}(1-343t^2)$& 6  \\
(2,2,1,1,0) & $(1+343t^2)[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 3 \\\hline
(0,0,3,1,0) & $(1-7t)(1+7t)$ & 6  \\
(2,0,2,1,0) & $[(1-14t+343t^2)(1+14t+343t^2)]^{1/2}$ & 12  \\
(4,0,2,3,1) & $1$ & 6  \\ \hline
\end{tabular}
\\
%\pagebreak

\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=5, \psi=2,5$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$ \\
\hline\hline
(0,0,0,0,0) & $(1+14t+43.7t^2+2^2.7^2.17t^3+43.7.7^3t^4+14.7^6t^5+7^9t^6)$ & 1 \\
(0,2,1,1,1) & $[(1+343t^2)(1-7t)(1+7t)(1+98t^2+7^6t^4)]^{\frac{1}{2}}$ & 2  \\
(6,2,0,0,0) & $(1+343t^2)(1+14t+343t^2)$ & 1  \\ \hline
(0,0,0,2,2) & $(1+14t-98t^2+14.7^3t^3+7^6t^4)$ & 3  \\
(2,0,1,3,3) & $(1-7t)(1+7t)$ & 6 \\
(4,0,2,0,0) & $(1+343t^2)(1-14t+343t^2)$ & 3 \\ \hline
(0,0,2,1,1) & $[(1+343t^2)(1-28t+343t^2)(1+28t+343t^2)]^{1/2}$ & 3  \\
(6,0,1,0,0) & $[(1+343t^2)(1-28t+343t^2)(1+28t+343t^2)]^{1/2}$ & 6  \\
(0,4,0,3,3) & $(1+98t^2+7^6t^4)$ & 3  \\
(4,0,1,1,0) & $(1+98t^2+7^6t^4)$ & 3  \\
(2,0,3,0,0) & $[(1+343t^2)(1-28t+343t^2)(1+28t+343t^2)]^{1/2}$& 6  \\
(2,2,1,1,0) & $[(1+343t^2)(1-28t+343t^2)(1+28t+343t^2)]^{1/2}$ & 3 \\\hline
(0,0,3,1,0) & $(1+343t^2)$ & 6  \\
(2,0,2,1,0) & $(1+343t^2)$ & 12  \\
(4,0,2,3,1) & $1$ & 6  \\ \hline
\end{tabular}
\\[1cm]

\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=5, \psi=3,4$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$ \\
\hline\hline
(0,0,0,0,0) & $(1-4t+3^3.7t^2+2^3.7^2.11t^3+3^3.7.7^3t^4-4.7^6t^5+7^9t^6)$ & 1 \\
(0,2,1,1,1) & $[(1+343t^2)(1-7t)(1+7t)(1+98t^2+7^6t^4)]^{\frac{1}{2}}$ & 2  \\
(6,2,0,0,0) & $(1+28t+343t^2)^2$ & 1  \\ \hline
(0,0,0,2,2) & $(1-7t)(1+7t)(1+343t^2)$ & 3  \\
(2,0,1,3,3) & $(1-7t)(1+7t)$ & 6 \\
(4,0,2,0,0) & $(1-28t+343t^2)(1+28t+343t^2)$ & 3 \\ \hline
(0,0,2,1,1) & $[(1-7t)(1+7t)(1-28t+343t^2)(1+28t+343t^2)]^{\frac{1}{2}}$ & 3  \\
(6,0,1,0,0) & $[(1-7t)(1+7t)(1-14t+343t^2)(1+14t+343t^2)]^{\frac{1}{2}}$ & 6  \\
(0,4,0,3,3) & $(1+343t^2)(1-7t)(1+7t)$ & 3  \\
(4,0,1,1,0) & $(1+343t^2)(1-7t)(1+7t)$ & 3  \\
(2,0,3,0,0) & $[(1-7t)(1+7t)(1-14t+343t^2)(1+14t+343t^2)]^{\frac{1}{2}}$& 6  \\
(2,2,1,1,0) & $[(1-7t)(1+7t)(1-28t+343t^2)(1+28t+343t^2)]^{\frac{1}{2}}$ & 3 \\\hline
(0,0,3,1,0) & $(1-7t)(1+7t)$ & 6  \\
(2,0,2,1,0) & $[(1-14t+343t^2)(1+14t+343t^2)]^{1/2}$ & 12  \\
(4,0,2,3,1) & $1$ & 6  \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=0, \psi=1,6$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$ \\
\hline\hline
(0,0,0,0,0) & $(1-7t)(1+20t+34.7t^2+20.7^3t^3+7^6t^4)$ & 1 \\
(0,2,1,1,1) & $(1+343t^2)[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 2  \\
(6,2,0,0,0) & $(1-7t)(1+28t+343t^2)$ & 1  \\ \hline
(0,0,0,2,2) & $(1-7t)(1+28t+343t^2)$ & 3  \\
(2,0,1,3,3) & $[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 6 \\
(4,0,2,0,0) & $(1-7t)(1-28t+343t^2)$ & 3 \\ \hline
(0,0,2,1,1) & $[(1+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 3  \\
(6,0,1,0,0) & $[(1+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 6  \\
(0,4,0,3,3) & $(1+343t^2)[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 3  \\
(4,0,1,1,0) & $(1+343t^2)[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 3  \\
(2,0,3,0,0) & $[(1+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$& 6  \\
(2,2,1,1,0) & $[(1+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 3 \\\hline
(0,0,3,1,0) & $[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 6  \\
(2,0,2,1,0) & $[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 12  \\
(4,0,2,3,1) & $\frac{1}{((1-49t)(1+49t))^{\frac{1}{2}}}$ & 6  \\ \hline
\end{tabular}
\\[1cm]

\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=2, \psi=3,4$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$ \\
\hline\hline
(0,0,0,0,0) & $(1+7t)(1-26t+2.29.7t^2+26.7^3t^3+7^6t^4)$ & 1 \\
(0,2,1,1,1) & $[(1-14t+343t^2)(1+14t+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 2  \\
(6,2,0,0,0) & $(1-7t)(1+14t+343t^2)$ & 1  \\ \hline
(0,0,0,2,2) & $(1+7t)(1+14t+343t^2)$ & 3  \\
(2,0,1,3,3) & $[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 6 \\
(4,0,2,0,0) & $(1-7t)(1-14t+343t^2)$ & 3 \\ \hline
(0,0,2,1,1) & $[(1+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 3  \\
(6,0,1,0,0) & $[(1+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 6  \\
(0,4,0,3,3) & $[(1-28t+343t^2)(1+28t+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 3  \\
(4,0,1,1,0) & $[(1-28t+343t^2)(1+28t+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 3  \\
(2,0,3,0,0) & $[(1+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$& 6  \\
(2,2,1,1,0) & $[(1+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 3 \\\hline
(0,0,3,1,0) & $[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 6  \\
(2,0,2,1,0) & $[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 12  \\
(4,0,2,3,1) & $\frac{1}{((1-49t)(1+49t))^{\frac{1}{2}}}$ & 6  \\ \hline
\end{tabular}
\\

\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=4, \psi=2,5$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$ \\
\hline\hline
(0,0,0,0,0) & $(1+7t)(1+4t+2.3.11.7t^2+4.7^3t^3+7^6t^4)$ & 1 \\
(0,2,1,1,1) & $[(1-28t+343t^2)(1+28t+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 2  \\
(6,2,0,0,0) & $(1-7t)(1+28t+343t^2)$ & 1  \\ \hline
(0,0,0,2,2) & $(1+7t)(1+28t+343t^2)$ & 3  \\
(2,0,1,3,3) & $[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 6 \\
(4,0,2,0,0) & $(1-7t)(1+28t+343t^2)$ & 3 \\ \hline
(0,0,2,1,1) & $[(1+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 3  \\
(6,0,1,0,0) & $[(1+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 6  \\
(0,4,0,3,3) & $[(1-28t+343t^2)(1+28t+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 3  \\
(4,0,1,1,0) & $[(1-28t+343t^2)(1+28t+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 3  \\
(2,0,3,0,0) & $[(1+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$& 6  \\
(2,2,1,1,0) & $[(1+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 3 \\\hline
(0,0,3,1,0) & $[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 6  \\
(2,0,2,1,0) & $[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 12  \\
(4,0,2,3,1) & $\frac{1}{((1-49t)(1+49t))^{\frac{1}{2}}}$ & 6  \\ \hline
\end{tabular}
\\[1cm]

\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=4, \psi=3,4$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$ \\
\hline\hline
(0,0,0,0,0) & $(1-7t)(1-16t+2.7t^2-16.7^3t^3+7^6t^4)$ & 1 \\
(0,2,1,1,1) & $[(1-28t+343t^2)(1+28t+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 2  \\
(6,2,0,0,0) & $(1-7t)(1+343t^2)$ & 1  \\ \hline
(0,0,0,2,2) & $(1-7t)(1+343t^2)$ & 3  \\
(2,0,1,3,3) & $[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 6 \\
(4,0,2,0,0) & $(1-7t)(1+343t^2)$ & 3 \\ \hline
(0,0,2,1,1) & $[(1+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 3  \\
(6,0,1,0,0) & $[(1+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 6  \\
(0,4,0,3,3) & $[(1-28t+343t^2)(1+28t+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 3  \\
(4,0,1,1,0) & $[(1-28t+343t^2)(1+28t+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 3  \\
(2,0,3,0,0) & $[(1+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$& 6  \\
(2,2,1,1,0) & $[(1+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 3 \\\hline
(0,0,3,1,0) & $[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 6  \\
(2,0,2,1,0) & $[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 12  \\
(4,0,2,3,1) & $\frac{1}{((1-49t)(1+49t))^{\frac{1}{2}}}$ & 6  \\ \hline
\end{tabular}
\\
\pagebreak

\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=5, \psi=1,6$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$ \\
\hline\hline
(0,0,0,0,0) & $(1+7t)(1-6t-2.3.7t^2-6.7^3t^3+7^6t^4)$ & 1 \\
(0,2,1,1,1) & $[(1-14t+343t^2)(1+14t+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 2  \\
(6,2,0,0,0) & $(1-7t)(1-14t+343t^2)$ & 1  \\ \hline
(0,0,0,2,2) & $(1+7t)(1-14t+343t^2)$ & 3  \\
(2,0,1,3,3) & $[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 6 \\
(4,0,2,0,0) & $(1-7t)(1+14t+343t^2)$ & 3 \\ \hline
(0,0,2,1,1) & $[(1+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 3  \\
(6,0,1,0,0) & $[(1+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 6  \\
(0,4,0,3,3) & $[(1-28t+343t^2)(1+28t+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 3  \\
(4,0,1,1,0) & $[(1-28t+343t^2)(1+28t+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 3  \\
(2,0,3,0,0) & $[(1+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$& 6  \\
(2,2,1,1,0) & $[(1+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 3 \\\hline
(0,0,3,1,0) & $[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 6  \\
(2,0,2,1,0) & $[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 12  \\
(4,0,2,3,1) & $\frac{1}{((1-49t)(1+49t))^{\frac{1}{2}}}$ & 6  \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=1, \psi=1,6$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$ \\
\hline\hline
(0,0,0,0,0) & $(1-2t-98t^2-2.7^3t^3+7^6t^4)$ & 1 \\
(0,2,1,1,1) & $(1-7t)(1+7t)$ & 2  \\
(6,2,0,0,0) & $(1-14t+343t^2)$ & 1  \\ \hline
(0,0,0,2,2) & $(1+7t)(1-14t+343t^2)$ & 3  \\
(2,0,1,3,3) & $[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 6 \\
(4,0,2,0,0) & $(1+7t)(1-14t+343t^2)$ & 3 \\ \hline
(0,0,2,1,1) & $[(1+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 3  \\
(6,0,1,0,0) & $[(1-14t+343t^2)(1+14t+343t^2)]^{\frac{1}{2}}$ & 6  \\
(0,4,0,3,3) & $[(1+343t^2)^2(1-7t)(1+7t)]^{\frac{1}{2}}$ & 3  \\
(4,0,1,1,0) & $[(1+343t^2)^2(1-7t)(1+7t)]^{\frac{1}{2}}$ & 3  \\
(2,0,3,0,0) & $[(1-14t+343t^2)(1+14t+343t^2)]^{\frac{1}{2}}$& 6  \\
(2,2,1,1,0) & $[(1+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 3 \\\hline
(0,0,3,1,0) & $(1-7t)(1+7t)$ & 6  \\
(2,0,2,1,0) & $[(1-14t+343t^2)(1+14t+343t^2)]^{\frac{1}{2}}$ & 12  \\
(4,0,2,3,1) & $1$ & 6  \\ \hline
\end{tabular}
\\

 \noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=1, \psi=2,5$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$ \\
\hline\hline
(0,0,0,0,0) & $(1-12t-2.3.11.7t^2-12.7^3t^3+7^6t^4)$ & 1 \\
(0,2,1,1,1) & $(1+343t^2)$ & 2  \\
(6,2,0,0,0) & $(1+28t+343t^2)$ & 1  \\ \hline
(0,0,0,2,2) & $(1+7t)(1-28t+343t^2)$ & 3  \\
(2,0,1,3,3) & $[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 6 \\
(4,0,2,0,0) & $(1+7t)(1-28t+343t^2)$ & 3 \\ \hline
(0,0,2,1,1) & $(1+343t^2)$ & 3  \\
(6,0,1,0,0) & $(1-7t)(1+7t)$ & 6  \\
(0,4,0,3,3) & $(1+343t^2)^{\frac{3}{2}}$ & 3  \\
(4,0,1,1,0) & $(1+343t^2)^{\frac{3}{2}}$ & 3  \\
(2,0,3,0,0) & $(1-7t)(1+7t)$& 6  \\
(2,2,1,1,0) & $(1+343t^2)$ & 3 \\\hline
(0,0,3,1,0) & $(1+343t^2)$ & 6  \\
(2,0,2,1,0) & $(1-7t)(1+7t)$ & 12  \\
(4,0,2,3,1) & $1$ & 6  \\ \hline
\end{tabular}
\\[1cm]

 \noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=1, \psi=3,4$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$ \\
\hline\hline
(0,0,0,0,0) & $(1+18t+2.41.7t^2+18.7^3t^3+7^6t^4)$ & 1 \\
(0,2,1,1,1) & $(1-7t)(1+7t)$ & 2  \\
(6,2,0,0,0) & $(1-14t+343t^2)$ & 1  \\ \hline
(0,0,0,2,2) & $(1+7t)(1+14t+343t^2)$ & 3  \\
(2,0,1,3,3) & $[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 6 \\
(4,0,2,0,0) & $(1+7t)(1+14t+343t^2)$ & 3 \\ \hline
(0,0,2,1,1) & $[(1+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 3  \\
(6,0,1,0,0) & $[(1-14t+343t^2)(1+14t+343t^2)]^{\frac{1}{2}}$ & 6  \\
(0,4,0,3,3) & $[(1+343t^2)^2(1-7t)(1+7t)]^{\frac{1}{2}}$ & 3  \\
(4,0,1,1,0) & $[(1+343t^2)^2(1-7t)(1+7t)]^{\frac{1}{2}}$ & 3  \\
(2,0,3,0,0) & $[(1-14t+343t^2)(1+14t+343t^2)]^{\frac{1}{2}}$& 6  \\
(2,2,1,1,0) & $[(1+343t^2)(1-7t)(1+7t)]^{\frac{1}{2}}$ & 3 \\\hline
(0,0,3,1,0) & $(1-7t)(1+7t)$ & 6  \\
(2,0,2,1,0) & $[(1-14t+343t^2)(1+14t+343t^2)]^{\frac{1}{2}}$ & 12  \\
(4,0,2,3,1) & $1$ & 6  \\ \hline
\end{tabular}
\\

 \noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=6, \psi=1,6$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$ \\
\hline\hline
(0,0,0,0,0) & $(1-28t+2.3.11.7t^2-28.7^3t^3+7^6t^4)$ & 1 \\
(0,2,1,1,1) & $(1+343t^2)$ & 2  \\
(6,2,0,0,0) & $(1+28t+343t^2)$ & 1  \\ \hline
(0,0,0,2,2) & $(1-7t)(1-14t+343t^2)$ & 3  \\
(2,0,1,3,3) & $[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 6 \\
(4,0,2,0,0) & $(1+7t)(1+28t+343t^2)$ & 3 \\ \hline
(0,0,2,1,1) & $(1-7t)(1+7t)$ & 3  \\
(6,0,1,0,0) & $(1-7t)(1+7t)$ & 6  \\
(0,4,0,3,3) & $[(1+343t^2)(1-28t+343t^2)(1+28t+343t^2)]^{\frac{1}{2}}$ & 3  \\
(4,0,1,1,0) & $[(1+343t^2)(1-28t+343t^2)(1+28t+343t^2)]^{\frac{1}{2}}$ & 3  \\
(2,0,3,0,0) & $(1-7t)(1+7t)$& 6  \\
(2,2,1,1,0) & $(1-7t)(1+7t)$ & 3 \\\hline
(0,0,3,1,0) & $(1+343t^2)$ & 6  \\
(2,0,2,1,0) & $(1+343t^2)$ & 12  \\
(4,0,2,3,1) & $1$ & 6  \\ \hline
\end{tabular}
\\[1cm]

 \noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=6, \psi=3,4$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$ \\
\hline\hline
(0,0,0,0,0) & $(1+8t+2.5.7t^2+8.7^3t^3+7^6t^4)$ & 1 \\
(0,2,1,1,1) & $(1+343t^2)$ & 2  \\
(6,2,0,0,0) & $(1+343t^2)$ & 1  \\ \hline
(0,0,0,2,2) & $(1-7t)(1+343t^2)$ & 3  \\
(2,0,1,3,3) & $\left[(1-7t)(1+7t)\right]^{\frac{1}{2}}$ & 6 \\
(4,0,2,0,0) & $(1+7t)(1+343t^2)$ & 3 \\ \hline
(0,0,2,1,1) & $(1-7t)(1+7t)$ & 3  \\
(6,0,1,0,0) & $(1+343t^2)$ & 6  \\
(0,4,0,3,3) & $[(1+343t^2)(1-28t+343t^2)(1+28t+343t^2)]^{\frac{1}{2}}$ & 3  \\
(4,0,1,1,0) & $[(1+343t^2)(1-28t+343t^2)(1+28t+343t^2)]^{\frac{1}{2}}$ & 3  \\
(2,0,3,0,0) & $(1+343t^2)$& 6  \\
(2,2,1,1,0) & $(1-7t)(1+7t)$ & 3 \\\hline
(0,0,3,1,0) & $(1+343t^2)$ & 6  \\
(2,0,2,1,0) & $(1-7t)(1+7t)$ & 12  \\
(4,0,2,3,1) & $1$ & 6  \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=1, \psi=0$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$ \\
\hline\hline
(0,0,0,0,0) & $(1-7t)(1+343t^2)$ & 1 \\
(0,2,1,1,1) & $[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 2  \\
(6,2,0,0,0) & $\frac{(1+343t^2)}{(1-49t)}$ & 1  \\ \hline
(0,0,0,2,2) & $(1+343t^2)$ & 3  \\
(2,0,1,3,3) & $1$ & 6 \\
(4,0,2,0,0) & $(1+343t^2)$ & 3 \\ \hline
(0,0,2,1,1) & $(1+343t^2)^{1/2}$ & 3  \\
(6,0,1,0,0) & $(1+343t^2)^{1/2}$ & 6  \\
(0,4,0,3,3) & $(1+343t^2)$ & 3  \\
(4,0,1,1,0) & $(1+343t^2)$ & 3  \\
(2,0,3,0,0) & $(1+343t^2)^{1/2}$& 6  \\
(2,2,1,1,0) & $(1+343t^2)^{1/2}$ & 3 \\\hline
(0,0,3,1,0) & $[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 6  \\
(2,0,2,1,0) & $[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 12  \\
(4,0,2,3,1) & $\frac{1}{((1-49t)(1+49t))^{\frac{1}{2}}}$ & 6  \\ \hline
\end{tabular}
\\[1cm]

\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=6, \psi=0$}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$ \\
\hline\hline
(0,0,0,0,0) & $(1+7t)(1+343t^2)$ & 1 \\
(0,2,1,1,1) & $[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 2  \\
(6,2,0,0,0) & $\frac{(1+343t^2)}{(1-49t)}$ & 1  \\ \hline
(0,0,0,2,2) & $(1+343t^2)$ & 3  \\
(2,0,1,3,3) & $1$ & 6 \\
(4,0,2,0,0) & $(1+343t^2)$ & 3 \\ \hline
(0,0,2,1,1) & $(1+343t^2)^{1/2}$ & 3  \\
(6,0,1,0,0) & $(1+343t^2)^{1/2}$ & 6  \\
(0,4,0,3,3) & $(1+343t^2)$ & 3  \\
(4,0,1,1,0) & $(1+343t^2)$ & 3  \\
(2,0,3,0,0) & $(1+343t^2)^{1/2}$& 6  \\
(2,2,1,1,0) & $(1+343t^2)^{1/2}$ & 3 \\\hline
(0,0,3,1,0) & $[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 6  \\
(2,0,2,1,0) & $[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 12  \\
(4,0,2,3,1) & $\frac{1}{((1-49t)(1+49t))^{\frac{1}{2}}}$ & 6  \\ \hline
\end{tabular}
\\

 \noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=6, \psi=2,5$ (these show
modularity)}\\\hline
Monomial $\textbf{v}$ & Contribution & Power $\lambda_{\textbf{v}}$ \\
\hline\hline
(0,0,0,0,0) & $(1-7t)(1+24t+343t^2)$ & 1 \\
(0,2,1,1,1) & $[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 2  \\
(6,2,0,0,0) & $(1-7t)$ & 1  \\ \hline
(0,0,0,2,2) & $(1-7t)^2$ & 3  \\
(2,0,1,3,3) & $[\frac{(1-7t)(1+7t)}{(1-49t)(1+49t)}]^{\frac{1}{2}}$ & 6 \\
(4,0,2,0,0) & $(1-7t)(1+7t)$ & 3 \\ \hline
(0,0,2,1,1) & $[(1-7t)(1+7t)]^{1/2}$ & 3  \\
(6,0,1,0,0) & $[(1-7t)(1+7t)]^{1/2}$ & 6  \\
(0,4,0,3,3) & $[(1+343t^2)(1-7t)(1+7t)]^{1/2}$ & 3  \\
(4,0,1,1,0) & $[(1+343t^2)(1-7t)(1+7t)]^{1/2}$ & 3  \\
(2,0,3,0,0) & $[(1-7t)(1+7t)]^{1/2}$& 6  \\
(2,2,1,1,0) & $[(1-7t)(1+7t)]^{1/2}$ & 3 \\\hline
(0,0,3,1,0) & $[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 6  \\
(2,0,2,1,0) & $[(1-7t)(1+7t)]^{\frac{1}{2}}$ & 12  \\
(4,0,2,3,1) & $\frac{1}{((1-49t)(1+49t))^{\frac{1}{2}}}$ & 6  \\ \hline
\end{tabular}
\\[1cm]}

%\subsection[New Notation]{New Notation}\label{notation}
%From now on, for clarity and conciseness, the following notation
%shall be used in the tables:

%\begin{tabular}{|c|c|}\hline
%Notation&Polynomial, for prime $p$\\\hline
%$(a)_1$&$(1+at)$\\
%$(a)_2$&$(1+at+p^3t^2)$\\
%$(a,b)_4$&$(1+at+bt^2+ap^3t^3+p^6t^4)$\\
%$(a,b,c)_6$&$(1+at+bt^2+ct^3+bp^3t^4+ap^6t^5+p^9t^6)$\\\hline
%\end{tabular}
\begin{tabular}{|c|c|c|c|}\hline
Monomial $\textbf{v}$ & $\phi=0, \psi=0$ & $\phi=1,10, \psi=0$ &$\phi=2,9, \psi=0$\\
\hline\hline
(0,0,0,0,0) & $(0)_2(0,1694)_4$ & $(-11)_1(0)_2$ & $(-44)_2(44)_2^2$\\
(0,2,1,1,1) & $(0)_2[(-66)_2(66)_2]^{1/2}$ &$[(-11)_1(11)_1]^{1/2}$ & $(0)_2^2$\\
(6,2,0,0,0) & $(0)_2^2$ & $\frac{(0)_2}{(-11^2)_1}$ & $(0)_2^2$
\\ \hline
(0,0,0,2,2) & $(0,1694)_4$& $(0)_2$ & $(-44)_2(44)_2$  \\
(2,0,1,3,3) & $(0)_2$ & $1$ & $(0)_2$ \\
(4,0,2,0,0) & $(0)_2^2$& $(0)_2$& $(0)_2^2$
\\ \hline
$(0,0,2,1,1)$
&$(0)_2^{1/2}(0,1694)_4^{1/2}$&$(0)_2^{1/2}$&$[(0)_2(-44)_2(44)_2]^{1/2}$\\
$(6,0,1,0,0)$&$(0)_2^{1/2}(11\sqrt{11})_1(-11\sqrt{11})_1$&$(0)_2^{1/2}$&$(0)_2^{3/2}$\\
$(0,4,0,3,3)$&$(0)_2^2$&$(0)_2$&$(0)_2^2$\\
$(4,0,1,1,0)$&$(0)_2^2$&$(0)_2$&$(0)_2^2$\\
$(2,0,3,0,0)$&$(0)_2^{1/2}(11\sqrt{11})_1(-11\sqrt{11})_1$&$(0)_2^{1/2}$&$(0)_2^{3/2}$\\
$(2,2,1,1,0)$&$(0)_2^{1/2}(0,1694)_4^{1/2}$&$(0)_2^{1/2}$&$[(0)_2(-44)_2(44)_2]^{1/2}$
\\\hline
(0,0,3,1,0) & $(0)_2$  & $[(-11)_1(11)_1]^{1/2}$ & $[(-44)_2(44)_2]^{1/2}$\\
(2,0,2,1,0) & $[(-66)_2(66)_2]^{1/2}$&$[(-11)_1(11)_1]^{1/2}$ & $(0)_2$ \\
(4,0,2,3,1) & $1$  & $[(-11^2)_1(11^2)_1]^{-1/2}$&$1$ \\ \hline
\end{tabular}
\\[1cm]
\noindent
\begin{tabular}{|c|c|c|c|}\hline
Monomial $\textbf{v}$ & $\phi=3,8 \psi=0$ & $\phi=4,7 \psi=0$ &$\phi=5,6 \psi=0$\\
\hline\hline
$(0,0,0,0,0)$&$(0)_2(0,2.7.11^2)_4$ & $(0)_2^2(-44)_2$ & $(44)_2(0,-1210)_4$\\
$(0,2,1,1,1)$&$(0,2420)_4$ &$(0,1694)_4$ & $(0,1694)_4$\\
$(6,2,0,0,0)$&$(0)_2^2$ & $(0)_2^2$ & $(0)_2^2$\\ \hline
$(0,0,0,2,2)$&$(0,2.7.11^2)_4$& $(0)_2^2$ & $[(0,-2^2.5.11^2)_4]^{1/2}$  \\
$(2,0,1,3,3)$&$(0)_2$ & $(0)_2$ & $(0)_2$ \\
$(4,0,2,0,0)$&$(0)_2^2$& $(0)_2^2$& $(0)_2^2$\\\hline
$(0,0,2,1,1)$&$[(0)_2(0,1694)_4]^{1/2}$&$(0)_2^{3/2}$&$[(0)_2(0,-1210)_4]^{1/2}$\\
$(6,0,1,0,0)$&$(0)_2^{1/2}(11\sqrt{11})_1(-11\sqrt{11})_1$&$(0)_2^{3/2}$&$(0)_2^{3/2}$\\
$(0,4,0,3,3)$&$(0)_2^2$&$(0)_2^2$&$(0)_2^2$\\
$(4,0,1,1,0)$&$(0)_2^2$&$(0)_2^2$&$(0)_2^2$\\
$(2,0,3,0,0)$&$(0)_2^{1/2}(11\sqrt{11})_1(-11\sqrt{11})_1$&$(0)_2^{3/2}$&$(0)_2^{3/2}$\\
$(2,2,1,1,0)$&$[(0)_2(0,1694)_4]^{1/2}$&$(0)_2^{3/2}$&$[(0)_2(0,-1210)_4]^{1/2}$
\\\hline
$(0,0,3,1,0)$&$(0)_2$  & $[(-44)_2(44)_2]^{1/2}$ & $[(-44)_2(44)_2]^{1/2}$\\
$(2,0,2,1,0)$&$[(-22)_2(22)_2]^{1/2}$&$[(-44)_2(44)_2]^{1/2}$ & $[(-44)_2(44)_2]^{1/2}$ \\
$(4,0,2,3,1)$&$1$&$1$&$1$ \\ \hline
\end{tabular}
\\

\noindent
\begin{tabular}{|c|c|c|c|}\hline
Monomial $\textbf{v}$ & $\phi=0 \psi=1,10$ & $\phi=0 \psi=2,9$ &$\phi=0 \psi=3,8$\\
\hline\hline
$(0,0,0,0,0)$&$(-52,1969,-60984)_6$ & $(4,-231,18392)_6$ & $(-11)_1(46,1782)_4$\\
$(0,2,1,1,1)$&$(0)_2[(-33)_2(33)_2]^{1/2}$ &$(0)_2(-11)_1(11)_2$ & $[(0)_2(-22)_2(22)_2]^{1/2}$\\
$(6,2,0,0,0)$&$(0)_2(-44)^2$ & $(0)_2^2$ & $(-11)_1(-22)_2$\\
\hline
$(0,0,0,2,2)$&$(0,2.7.11^2)_4$& $(0)_2^2$ & $[(-11)_1(11)_1]^{1/2}$  \\
$(2,0,1,3,3)$&$(0)_2$ & $(0)_2$ & $(11)_1(22)_2$ \\
$(4,0,2,0,0)$&$(0)_2^2$& $(0)_2^2$& $(0,1210)_4^{1/2}$\\\hline
$(0,0,2,1,1)$&$[(0)_2^{1/2}(-11)_1(11)_1$&$(0)_2^{1/2}(-11)_1(11)_1$&$(0,1210)_4^{1/2}$
\\
$(6,0,1,0,0)$&$[(-11)_1(11)_1]^{1/2}(0)_2$&$[(0)_2(-44)_2(44)_2]^{1/2}$&$(0,1210)_4^{1/2}$\\
$(0,4,0,3,3)$&$[(-11)_1(11)_1(-55)_2(55)_2]^{1/2}$&$[(-11)_1(11)_1(-55)_2(55)_2]^{1/2}$&$[(0)_2(0,242)_4]^{1/2}$\\
$(4,0,1,1,0)$&$[(-11)_1(11)_1(-55)_2(55)_2]^{1/2}$&$[(-11)_1(11)_1(-55)_2(55)_2]^{1/2}$&$[(0)_2(0,242)_4]^{1/2}$\\
$(2,0,3,0,0)$&$[(-11)_1(11)_1]^{1/2}(0)_2$&$[(0)_2(-44)_2(44)_2]^{1/2}$&$(0,1210)_4^{1/2}$\\
$(2,2,1,1,0)$&$[(0)_2^{1/2}(-11)_1(11)_1$&$(0)_2^{1/2}(-11)_1(11)_1$&$(0,1210)_4^{1/2}$
\\\hline
$(0,0,3,1,0)$&$(0)_2$  & $[(-44)_2(44)_2]^{1/2}$ & $[(-11)_1(11)_1]^{1/2}$\\
$(2,0,2,1,0)$&$[(-66)_2(66)_2]^{1/2}$&$[(-44)_2(44)_2]^{1/2}$ & $[(-11)_1(11)_1]^{1/2}$ \\
$(4,0,2,3,1)$&$1$&$1$&$[(-11^2)_1(11^2)_1]^{-1/2}$ \\ \hline
\end{tabular}
\\[1cm]

\noindent
\begin{tabular}{|c|c|c|}\hline
Monomial $\textbf{v}$ & $\phi=0, \psi=4,7$ & $\phi=0, \psi=5,6$ \\
\hline\hline
$(0,0,0,0,0)$&$(30,-231,-5324)_6$ & $(22,99.11,18876)_6$ \\
$(0,2,1,1,1)$&$[(0_2(-11)_1(11)_1(0,1694)_4]^{1/2}$ &$(0)_2[(-66)_2(66)_2]^{1/2}$ \\
$(6,2,0,0,0)$&$(0)_2(66)_2$ & $(-22)_2(44)_2$ \\
\hline
$(0,0,0,2,2)$&$(-22,2.3.11^2)_4$& $(-22)_2(66)_2$ \\
$(2,0,1,3,3)$&$[(-44)_2(44)_2]^{1/2}$ & $(0)_2$ \\
$(4,0,2,0,0)$&$(0)_2(-66)_2$& $(22)_2(44)_2$\\\hline
$(0,0,2,1,1)$&$[(0)_2(0,-1210)_4]^{1/2}$&$(0)_2^{1/2}(-11)_1(11)_1$\\
$(6,0,1,0,0)$&$[(0)_2(0,-1210)_4]^{1/2}$&$[(0)_2(-44)_2(44)_2]^{1/2}$\\
$(0,4,0,3,3)$&$(-22)_2(22)_2$&$[(-11)_1(11)_1(-55)_2(22)_2$\\
$(4,0,1,1,0)$&$(-22)_2(22)_2$&$[(-11)_1(11)_1(-55)_2(22)_2$\\
$(2,0,3,0,0)$&$[(0)_2(0,-1210)_4]^{1/2}$&$[(0)_2(-44)_2(44)_2]^{1/2}$\\
$(2,2,1,1,0)$&$[(0)_2(0,-1210)_4]^{1/2}$&$(0)_2^{1/2}(-11)_1(11)_1$\\\hline
$(0,0,3,1,0)$&$[(-44)_2(44)_2]^{1/2}$  & $[(-44)_2(44)_2]^{1/2}$ \\
$(2,0,2,1,0)$&$(0)_2$&$[(-44)_2(44)_2]^{1/2}$\\
$(4,0,2,3,1)$&$1$&$1$ \\ \hline
\end{tabular}
\\
\noindent
\begin{tabular}{|c|c|c|c|}\hline
Monomial $\textbf{v}$ & $\phi=1 \psi=1,10$ & $\phi=1 \psi=2,9$ &$\phi=1 \psi=3,8$\\
\hline\hline
$(0,0,0,0,0)$&$(56,2486)_4$ & $(-10,-418)_4$ & $(-66,2750)_4$\\
$(0,2,1,1,1)$&$[(-44)_2(44)_2]^{1/2}$ &$(0)_2$ & $(0)_2$\\
$(6,2,0,0,0)$&$(44)_2$ & $(66)_2$ & $(-22)_2$\\
\hline
$(0,0,0,2,2)$&$(11)_1(-44)_2$& $(11)_1(-66)_2$ & $(11)_1(22)_2$  \\
$(2,0,1,3,3)$&$[(-11)_1(11)_1]^{1/2}$ & $[(-11)_1(11)_1]^{1/2}$ & $[(-11)_1(11)_1]^{1/2}$ \\
$(4,0,2,0,0)$&$(11)_1(-44)_2$&$(11)_1(-66)_2$&$(11)_1(22)_2$\\\hline
$(0,0,2,1,1)$&$(0,-1210)_4^{1/2}$&$(0,1694)_4^{1/2}$&$(0,1694)_4^{1/2}$
\\
$(6,0,1,0,0)$&$[(-44)_2(44)_2]^{1/2}$&$[(-66)_2(66)_2]^{1/2}$&$[(-22)_2(22)_2]^{1/2}$\\
$(0,4,0,3,3)$&$[(0)_2(0,-1210)_4]^{1/2}$&$[(0)_2(0,1694)_4]^{1/2}$&$[(0)_2(0,1694)_4]^{1/2}$\\
$(4,0,1,1,0)$&$[(0)_2(0,-1210)_4]^{1/2}$&$[(0)_2(0,1694)_4]^{1/2}$&$[(0)_2(0,1694)_4]^{1/2}$\\
$(2,0,3,0,0)$&$[(-44)_2(44)_2]^{1/2}$&$[(-66)_2(66)_2]^{1/2}$&$[(-22)_2(22)_2]^{1/2}$\\
$(2,2,1,1,0)$&$(0,-1210)_4^{1/2}$&$(0,1694)_4^{1/2}$&$(0,1694)_4^{1/2}$\\\hline
$(0,0,3,1,0)$&$[(-44)_2(44)_2]^{1/2}$  & $(0)_2$ & $(0)_2$\\
$(2,0,2,1,0)$&$(0)_2$&$[(-22)_2(22)_2]^{1/2}$ & $[(-66)_2(66)_2]^{1/2}$ \\
$(4,0,2,3,1)$&$1$&$1$&$1$ \\ \hline
\end{tabular}
\\[1cm]
\noindent
\begin{tabular}{|c|c|c|}\hline
Monomial $\textbf{v}$ & $\phi=1, \psi=4,7$ & $\phi=1, \psi=5,6$ \\
\hline\hline
$(0,0,0,0,0)$&$(30,1342)_4$ & $(-4,-858)_4$ \\
$(0,2,1,1,1)$&$(0_2$ &$[(-44)_2(44)_2]^{1/2}$ \\
$(6,2,0,0,0)$&$(-22)^2$ & $(0)_2$ \\
\hline
$(0,0,0,2,2)$&$(11)_1(22)_2$& $(11)_1(0)_2$ \\
$(2,0,1,3,3)$&$[(-11)_1(11)_1]^{1/2}$ & $[(-11)_1(11)_1]^{1/2}$ \\
$(4,0,2,0,0)$&$(11)_1(22)_2$& $(11)_1(0)_2$\\\hline
$(0,0,2,1,1)$&$(0,1694)_4^{1/2}$&$(0,-1210)_4^{1/2}$\\
$(6,0,1,0,0)$&$[(-22)_2(22)_2]^{1/2}$&$(0)_2$\\
$(0,4,0,3,3)$&$[(0)_2(0,1694)_4]^{1/2}$&$[(0)_2(0,-1210)_4]^{1/2}$\\
$(4,0,1,1,0)$&$[(0)_2(0,1694)_4]^{1/2}$&$[(0)_2(0,-1210)_4]^{1/2}$\\
$(2,0,3,0,0)$&$[(-22)_2(22)_2]^{1/2}$&$(0)_2$\\
$(2,2,1,1,0)$&$(0,1694)_4^{1/2}$&$(0,-1210)_4^{1/2}$\\\hline
$(0,0,3,1,0)$&$(0)_2$  & $[(-44)_2(44)_2]^{1/2}$ \\
$(2,0,2,1,0)$&$[(-22)_2(22)_2]^{1/2}$&$[(-44)_2(44)_2]^{1/2}$\\
$(4,0,2,3,1)$&$1$&$1$ \\ \hline
\end{tabular}
\\
\noindent
\begin{tabular}{|c|c|c|c|}\hline
Monomial $\textbf{v}$ & $\phi=2 \psi=1,10$ & $\phi=2 \psi=2,9$ &$\phi=2 \psi=3,8$\\
\hline\hline
$(0,0,0,0,0)$&$(-11)_1(-40,1430)_4$ & $(-4,-55,-2904)_6$ & $(11)_1(32,1782)_4$\\
$(0,2,1,1,1)$&$[(-11)_2(11)_2]^{1/2}$&$[(0)_2(-66)_2(66)_2(-11)_1(11)_1]^{1/2}$ & $[(0)_2(0,11^3)_4(-11)_1(11)_1]^{1/2}$\\
$(6,2,0,0,0)$&$(11)_1(-44)_2$ & $(44)_2^2$ & $(11)_1(44)_2$\\
\hline
$(0,0,0,2,2)$&$(-11)_1(44)_2$& $(-44)_2(44)_2$ & $(11)_1(-44)_2$  \\
$(2,0,1,3,3)$&$[(-11)_1(11)_1]^{1/2}$ & $[(-44)_2(44)_2]^{1/2}$ & $[(-11)_1(11)_1]^{1/2}$ \\
$(4,0,2,0,0)$&$(11)_2(-44)_2$& $(44)_2^2$& $(11)_1(44)_2$\\
\hline
$(0,0,2,1,1)$&$(0,605)_4^{1/2}$&$[(0)_2(0,-1210)_4]^{1/2}$&$(0,1210)_4^{1/2}$\\
$(6,0,1,0,0)$&$(0,605)_4^{1/2}$&$[(0)_2(0,-1210)_4]^{1/2}$&$(0,1210)_4^{1/2}$\\
$(0,4,0,3,3)$&$[(0)_2(0,-121)_4]^{1/2}$&$(0,1694)_4$&$[(0)_2(0,-726)_4]^{1/2}$\\
$(4,0,1,1,0)$&$[(0)_2(0,-121)_4]^{1/2}$&$(0,1694)_4$&$[(0)_2(0,-726)_4]^{1/2}$\\
$(2,0,3,0,0)$&$(0,605)_4^{1/2}$&$[(0)_2(0,-1210)_4]^{1/2}$&$(0,1210)_4^{1/2}$\\
$(2,2,1,1,0)$&$(0,605)_4^{1/2}$&$[(0)_2(0,-1210)_4]^{1/2}$&$(0,1210)_4^{1/2}$\\
\hline
$(0,0,3,1,0)$&$[(-11)_1(11)_1]^{1/2}$  & $[(-44)_2(44)_2]^{1/2}$ & $[(-11)_1(11)_1]^{1/2}$\\
$(2,0,2,1,0)$&$[(-11)_1(11)_1]^{1/2}$&$(0)_2$ & $[(-11)_1(11)_1]^{1/2}$ \\
$(4,0,2,3,1)$&$[(-11^2)_1(11^2)_1]^{-1/2}$&$1$&$[(-11^2)_1(11^2)_1]^{-1/2}$
\\ \hline
\end{tabular}
\\[1cm]

\noindent
\begin{tabular}{|c|c|c|}\hline
Monomial $\textbf{v}$ & $\phi=2, \psi=4,7$ & $\phi=2, \psi=5,6$ \\
\hline\hline
$(0,0,0,0,0)$&$(0,-583,38720)_6$ & $(-4,1001,-18392)_6$ \\
$(0,2,1,1,1)$&$(0,-1210)_4$ &$[(-11)_1(11)_1(0)_2(0,-242)_4]^{1/2}$ \\
$(6,2,0,0,0)$&$(0)_2(-44)_2$ & $(0)_2(44)_2$ \\
\hline
$(0,0,0,2,2)$&$(-44,726)_4$& $(-44)_2(44)_2$ \\
$(2,0,1,3,3)$&$(0)_2$ & $[(-44)_2(44)_2]^{1/2}$ \\
$(4,0,2,0,0)$&$(0)_2(-44)_2$& $(0)_2(44)_2$\\
\hline
$(0,0,2,1,1)$&$[(0)_2(0,-1210)_4]^{1/2}$&$[(0)_2(0,-1210)_4]^{1/2}$\\
$(6,0,1,0,0)$&$[(0)_2(0,-1210)_4]^{1/2}$&$[(0)_2(0,-242)_4]^{1/2}$\\
$(0,4,0,3,3)$&$(0,1694)_4$&$(0)_2^2$\\
$(4,0,1,1,0)$&$(0,1694)_4$&$(0)_2^2$\\
$(2,0,3,0,0)$&$[(0)_2(0,-1210)_4]^{1/2}$&$[(0)_2(0,-242)_4]^{1/2}$\\
$(2,2,1,1,0)$&$[(0)_2(0,-1210)_4]^{1/2}$&$[(0)_2(0,-1210)_4]^{1/2}$\\
\hline
$(0,0,3,1,0)$&$[(-44)_2(44)_2]^{1/2}$  & $(0)_2$ \\
$(2,0,2,1,0)$&$[(-44)_2(44)_2]^{1/2}$&$[(-22)_2(22)_2]^{1/2}$\\
$(4,0,2,3,1)$&$1$&$1$ \\ \hline
\end{tabular}
\\
\noindent
\begin{tabular}{|c|c|c|c|}\hline
Monomial $\textbf{v}$ & $\phi=3 \psi=1,10$ & $\phi=3 \psi=2,9$ &$\phi=3 \psi=3,8$\\
\hline\hline
$(0,0,0,0,0)$&$(0)_2(12,-418)_4$ & $(-11)_1(22,1782)_4$ & $(10,33,34364)_6$\\
$(0,2,1,1,1)$&$(0,1452)_4$&$[(0)_2(-44)_2(44)_2]^{1/2}$ & $[(0)_2(0,-2178)_4(-11)_1(11)_1]^{1/2}$\\
$(6,2,0,0,0)$&$(0)_2(44)_2$ & $(11)_2(66)_2$ & $(-44)_2(-22)_2$\\
\hline
$(0,0,0,2,2)$&$(-44,16944)_4$& $(-11)_2(66)_2$ & $(-44)_2(66)_2$  \\
$(2,0,1,3,3)$&$[(-44)_2(44)_2]^{1/2}$ & $[(-11)_1(11)_1]^{1/2}$ & $[(-44)_2(44)_2]^{1/2}$ \\
$(4,0,2,0,0)$&$(0)_2(-44)_2$& $(11)_2(-66)_2$& $(-44)_2(22)_2$\\
\hline
$(0,0,2,1,1)$&$[(0)_2(0,-2178)_4]^{1/2}$&$(0,1210)_4^{1/2}$&$[(0)_2(-44)_2(44)_2]^{1/2}$\\
$(6,0,1,0,0)$&$[(0)_2(0,1210)_4]^{1/2}$&$(0,1210)_4^{1/2}$&$[(0)_2(-44)_2(44)_2]^{1/2}$\\
$(0,4,0,3,3)$&$(-44)_2(44)_2$&$[(0)_2(0,242)_4]^{1/2}$&$(0,1210)_4^{1/2}$\\
$(4,0,1,1,0)$&$(-44)_2(44)_2$&$[(0)_2(0,242)_4]^{1/2}$&$(0,1210)_4^{1/2}$\\
$(2,0,3,0,0)$&$[(0)_2(0,1210)_4]^{1/2}$&$(0,1210)_4^{1/2}$&$[(0)_2(-44)_2(44)_2]^{1/2}$\\
$(2,2,1,1,0)$&$[(0)_2(0,-2178)_4]^{1/2}$&$(0,1210)_4^{1/2}$&$[(0)_2(-44)_2(44)_2]^{1/2}$\\
\hline
$(0,0,3,1,0)$&$(0)_2$  & $[(-11)_1(11)_1]^{1/2}$ & $[(-44)_2(44)_2]^{1/2}$\\
$(2,0,2,1,0)$&$[(-66)_2(66)_2]^{1/2}$&$[(-11)_1(11)_1]^{1/2}$ & $(0)_2$ \\
$(4,0,2,3,1)$&$1$&$[(-11^2)_1(11^2)_1]^{-1/2}$&$1$\\
\hline
\end{tabular}
\\[1cm]
\noindent
\begin{tabular}{|c|c|c|}\hline
Monomial $\textbf{v}$ & $\phi=3, \psi=4,7$ & $\phi=3, \psi=5,6$ \\
\hline\hline
$(0,0,0,0,0)$&$(-38,561,-8228)_6$ & $(0,1177,-23232)_6$ \\
$(0,2,1,1,1)$&$[(-11)_1(11)_1(0)_2(0,-2178)_4]^{1/2}$&$(0,-726)_4$ \\
$(6,2,0,0,0)$&$(-22)_2(44)_2$ & $(0)_2(44)_2$ \\
\hline
$(0,0,0,2,2)$&$(-22)_2(44)_2$& $(-44)_2(44)_2$ \\
$(2,0,1,3,3)$&$[(-44)_2(44)_2]^{1/2}$ & $[(-22)_2(22)_2]^{1/2}$ \\
$(4,0,2,0,0)$&$(22)_2(44)_2$& $(0)_2(44)_2$\\
\hline
$(0,0,2,1,1)$&$[(0)_2(0,-1210)_4]^{1/2}$&$[(0)_2(0,-242)_4]^{1/2}$\\
$(6,0,1,0,0)$&$[(0)_2(-44)_2(44)_2]^{1/2}$&$[(0)_2(0,-1210)_4]^{1/2}$\\
$(0,4,0,3,3)$&$(-22)_2(22)_2$&$(0,-242)_4$\\
$(4,0,1,1,0)$&$(-22)_2(22)_2$&$(0,-242)_4$\\
$(2,0,3,0,0)$&$[(0)_2(-44)_2(44)_2]^{1/2}$&$[(0)_2(0,-1210)_4]^{1/2}$\\
$(2,2,1,1,0)$&$[(0)_2(0,-1210)_4]^{1/2}$&$[(0)_2(0,-242)_4]^{1/2}$\\
\hline
$(0,0,3,1,0)$&$[(-44)_2(44)_2]^{1/2}$&$[(-44)_2(44)_2]^{1/2}$ \\
$(2,0,2,1,0)$&$[(-44)_2(44)_2]^{1/2}$&$(0)_2$\\
$(4,0,2,3,1)$&$1$&$1$ \\ \hline
\end{tabular}
\\
\noindent
\begin{tabular}{|c|c|c|c|}\hline
Monomial $\textbf{v}$ & $\phi=4 \psi=1,10$ & $\phi=4 \psi=2,9$ &$\phi=4 \psi=3,8$\\
\hline\hline
$(0,0,0,0,0)$&$(11)_1(-8,-1738)_4$ & $(24,1529,56144)_6$ & $(-44,1177,-8712)_6$\\
$(0,2,1,1,1)$&$[(0_2(0,-726)_4]^{1/2}$&$[(-11)_1(11)_1(0)_2(0,1694)_4]^{1/2}$ & $[(0)_2(0,242)_4(-11)_1(11)_1]^{1/2}$\\
$(6,2,0,0,0)$&$(11)_1(44)_2$ & $(-44)_2(44)_2$ & $(0)_2(44)_2$\\
\hline
$(0,0,0,2,2)$&$(11)_1(-44)_2$& $(-44,726)_4$ & $(0,-1210)_4$  \\
$(2,0,1,3,3)$&$[(-11)_1(11)_1]^{1/2}$ & $[(-22)_2(22)_2]^{1/2}$ & $[(-66)_2(66)_2]^{1/2}$ \\
$(4,0,2,0,0)$&$(11)_1(44)_2$& $(-44)_2(44)_2$& $(0)_2(44)_2$\\
\hline
$(0,0,2,1,1)$&$(0,1210)_4^{1/2}$&$[(0)_2(0,-1210)_4]^{1/2}$&$[(0)_2(0,-1210)_4]^{1/2}$\\
$(6,0,1,0,0)$&$(0,1210)_4^{1/2}$&$[(0)_2(-66)_2(66)_2]^{1/2}$&$[(0)_2(0,242)_4]^{1/2}$\\
$(0,4,0,3,3)$&$[(0)_2(0,1210)_4]^{1/2}$&$(0,1694)_4$&$(0,1694)_4$\\
$(4,0,1,1,0)$&$[(0)_2(0,1210)_4]^{1/2}$&$(0,1694)_4$&$(0,1694)_4$\\
$(2,0,3,0,0)$&$(0,1210)_4^{1/2}$&$[(0)_2(-66)_2(66)_2]^{1/2}$&$[(0)_2(0,242)_4]^{1/2}$\\
$(2,2,1,1,0)$&$(0,1210)_4^{1/2}$&$[(0)_2(0,-1210)_4]^{1/2}$&$[(0)_2(0,-1210)_4]^{1/2}$\\
\hline
$(0,0,3,1,0)$&$[(-11)_1(11)_1]^{1/2}$&$(0)_2$ & $(0)_2$\\
$(2,0,2,1,0)$&$[(-11)_1(11)_1]^{1/2}$&$[(-66)_2(66)_2]^{1/2}$&$[(-22)_2(22)_2]^{1/2}$ \\
$(4,0,2,3,1)$&$[(-11^2)_1(11^2)_1]^{-1/2}$&$1$&$1$\\
\hline
\end{tabular}
\\[1cm]
\noindent
\begin{tabular}{|c|c|c|}\hline
Monomial $\textbf{v}$ & $\phi=4, \psi=4,7$ & $\phi=4, \psi=5,6$ \\
\hline\hline
$(0,0,0,0,0)$&$(4,649,18392)_6$ & $(-11)_1(0)_2(52)_2$ \\
$(0,2,1,1,1)$&$(-44)_2(44)_2$&$[(0)_2(0,-726)_4]^{1/2}$ \\
$(6,2,0,0,0)$&$(-44)_2(44)_2$ & $(11)_1(0)_2$ \\
\hline
$(0,0,0,2,2)$&$(-44)_2(44)_2$& $(-11)_1(0)_2$ \\
$(2,0,1,3,3)$&$[(-44)_2(44)_2]^{1/2}$ & $[(-11)_1(11)_1]^{1/2}$ \\
$(4,0,2,0,0)$&$(-44)_2(44)_2$& $(11)_1(0)_2$\\
\hline
$(0,0,2,1,1)$&$[(0)_2(0,-1210)_4]^{1/2}$&$(0,1210)_4^{1/2}$\\
$(6,0,1,0,0)$&$[(0)_2(0,-1210)_4]^{1/2}$&$(0,1210)_4^{1/2}$\\
$(0,4,0,3,3)$&$(-44)_2(44)_2$&$(0,1210)_4^{1/2}$\\
$(4,0,1,1,0)$&$(-44)_2(44)_2$&$(0,1210)_4^{1/2}$\\
$(2,0,3,0,0)$&$[(0)_2(0,-1210)_4]^{1/2}$&$(0,1210)_4^{1/2}$\\
$(2,2,1,1,0)$&$[(0)_2(0,-1210)_4]^{1/2}$&$(0,1210)_4^{1/2}$\\
\hline
$(0,0,3,1,0)$&$[(-44)_2(44)_2]^{1/2}$&$[(-11)_1(11)_1]^{1/2}$ \\
$(2,0,2,1,0)$&$[(-44)_2(44)_2]^{1/2}$&$[(-11)_1(11)_1]^{1/2}$\\
$(4,0,2,3,1)$&$1$&$[(-11^2)_1(11^2)_1]^{-1/2}$ \\ \hline
\end{tabular}
\\
\noindent
\begin{tabular}{|c|c|c|c|}\hline
Monomial $\textbf{v}$ & $\phi=5 \psi=1,10$ & $\phi=5 \psi=2,9$ &$\phi=5 \psi=3,8$\\
\hline\hline
$(0,0,0,0,0)$&$(0)_2(10,-242)_4$ & $(11)_1(-20,1254)_4$ & $(44)_2(2,-946)_4$\\
$(0,2,1,1,1)$&$[(-11)_1(11)_1(0_2(0,-2178)_4]^{1/2}$&$[(0)_2(0,-726)_4]^{1/2}$ & $[(-11)_1(11)_1(0_2(0,1694)_4]^{1/2}$\\
$(6,2,0,0,0)$&$(0)_2(-22)_2$ & $(11)_1(0)_2$ & $(-44)_2(66)_2$\\
\hline
$(0,0,0,2,2)$&$(0)_2(66)_2$& $(11)_1(0)_2$ & $(-22)_2(44)_2$  \\
$(2,0,1,3,3)$&$[(-22)_2(22)_2]^{1/2}$&$[(-11)_1(11)_1]^{1/2}$ & $[(-22)_2(22)_2]^{1/2}$ \\
$(4,0,2,0,0)$&$(0)_2(22)_2$& $(11)_1(0)_2$& $(-66)_2(-44)_2$\\
\hline
$(0,0,2,1,1)$&$(0,-2178)_4^{1/2}$&$(0,-1210)_4^{1/2}$&$[(0)_2(0,-242)_4]^{1/2}$\\
$(6,0,1,0,0)$&$(0,-2178)_4^{1/2}$&$(0,-1210)_4^{1/2}$&$[(0)_2(0,-242)_4]^{1/2}$\\
$(0,4,0,3,3)$&$(-22)_2(22)_2$&$[(0)_2(0,-2.11^3)_4]^{1/2}$&$(0,1210)_4$\\
$(4,0,1,1,0)$&$(-22)_2(22)_2$&$[(0)_2(0,-2.11^3)_4]^{1/2}$&$(0,1210)_4$\\
$(2,0,3,0,0)$&$(0,-2178)_4^{1/2}$&$(0,-1210)_4^{1/2}$&$[(0)_2(0,-242)_4]^{1/2}$\\
$(2,2,1,1,0)$&$(0,-2178)_4^{1/2}$&$(0,-1210)_4^{1/2}$&$[(0)_2(0,-242)_4]^{1/2}$\\
\hline
$(0,0,3,1,0)$&$[(-44)_2(44)_2]^{1/2}$&$[(-11)_1(11)_1]^{1/2}$ & $[(-44)_2(44)_2]^{1/2}$\\
$(2,0,2,1,0)$&$(0)_2$&$[(-11)_1(11)_1]^{1/2}$&$[(-44)_2(44)_2]^{1/2}$ \\
$(4,0,2,3,1)$&$1$&$[(-11^2)_1(11^2)_1]^{-1/2}$&$1$\\
\hline
\end{tabular}
\\[1cm]
\noindent
\begin{tabular}{|c|c|c|}\hline
Monomial $\textbf{v}$ & $\phi=5, \psi=4,7$ & $\phi=5, \psi=5,6$ \\
\hline\hline
$(0,0,0,0,0)$&$(-28,-55,41624)_6$ & $(-46,473,20812)_6$ \\
$(0,2,1,1,1)$&$(-44)_2(44)_2$&$(0,-1210)_4$ \\
$(6,2,0,0,0)$&$(44)_2^2$ & $(-22)_2(44)_2$ \\
\hline
$(0,0,0,2,2)$&$(-44)_2(44)_2$& $(-66)_2(44)_2$ \\
$(2,0,1,3,3)$&$[(-44)_2(44)_2]^{1/2}$ & $(0)_2$ \\
$(4,0,2,0,0)$&$(-44)_2(44)_2$& $(22)_2(44)_2$\\
\hline
$(0,0,2,1,1)$&$(0)_2^{3/2}$&$[(0)_2(0,-242)_4]^{1/2}$\\
$(6,0,1,0,0)$&$[(0)_2(0,-1210)_4]^{1/2}$&$[(0_2(0,242)_4]^{1/2}$\\
$(0,4,0,3,3)$&$(-44)_2(44)_2$&$(0,1210)_4$\\
$(4,0,1,1,0)$&$(-44)_2(44)_2$&$(0,1210)_4$\\
$(2,0,3,0,0)$&$[(0)_2(0,-1210)_4]^{1/2}$&$[(0_2(0,242)_4]^{1/2}$\\
$(2,2,1,1,0)$&$(0)_2^{3/2}$&$[(0)_2(0,-242)_4]^{1/2}$\\
\hline
$(0,0,3,1,0)$&$[(-44)_2(44)_2]^{1/2}$&$(0)_2$ \\
$(2,0,2,1,0)$&$[(-44)_2(44)_2]^{1/2}$&$[(-66)_2(66)_2]^{1/2}$\\
$(4,0,2,3,1)$&$1$&$1$ \\ \hline
\end{tabular}
\\
\noindent
\begin{tabular}{|c|c|c|c|}\hline
Monomial $\textbf{v}$ & $\phi=6 \psi=1,10$ & $\phi=6 \psi=2,9$ &$\phi=6 \psi=3,8$\\
\hline\hline
$(0,0,0,0,0)$&$(-22,2585,-54692)_6$ & $(22,1001,46984)_6$ & $(-28,2233,-90024)_6$\\
$(0,2,1,1,1)$&$(-44)_2(44)_2$&$[(-11)_1(11)_1(0)_2(0,1694)_4]^{1/2}$ & $(-44)_2(44)_2$\\
$(6,2,0,0,0)$&$(44)_2(66)_2$ & $(-22)_2(-44)_2$ & $(0)_2^2$\\
\hline
$(0,0,0,2,2)$&$(-44)_2(22)_2$& $(-22)_1(44)_2$ & $(0,-1210)_4$  \\
$(2,0,1,3,3)$&$(0)_2$&$[(-66)_2(66)_2]^{1/2}$ & $[(-44)_2(44)_2]^{1/2}$ \\
$(4,0,2,0,0)$&$(-66)_2(44)_2$& $(-44)_2(22)_2$& $(0)_2^2$\\
\hline
$(0,0,2,1,1)$&$[(0)_2(0,-2178)_4]^{1/2}$&$[(0)_2(0,-242)_4]^{1/2}$&$(0)_2^{3/2}$\\
$(6,0,1,0,0)$&$[(0)_2(0,242)_4]^{1/2}$&$[(0)_2(0,-242)_4]^{1/2}$&$[(0)_2(0,-1210)_4]^{1/2}$\\
$(0,4,0,3,3)$&$(-22)_2(22)_2$&$(0,1210)_4$&$(-44)_2(44)_2$\\
$(4,0,1,1,0)$&$(-22)_2(22)_2$&$(0,1210)_4$&$(-44)_2(44)_2$\\
$(2,0,3,0,0)$&$[(0)_2(0,242)_4]^{1/2}$&$[(0)_2(0,-242)_4]^{1/2}$&$[(0)_2(0,-1210)_4]^{1/2}$\\
$(2,2,1,1,0)$&$[(0)_2(0,-2178)_4]^{1/2}$&$[(0)_2(0,-242)_4]^{1/2}$&$(0)_2^{3/2}$\\
\hline
$(0,0,3,1,0)$&$(0)_2$&$[(-44)_2(44)_2]^{1/2}$ & $[(-44)_2(44)_2]^{1/2}$\\
$(2,0,2,1,0)$&$[(-22)_2(22)_2]^{1/2}$&$(0)_2$&$[(-44)_2(44)_2]^{1/2}$ \\
$(4,0,2,3,1)$&$1$&$1$&$1$\\
\hline
\end{tabular}
\\[1cm]
\noindent
\begin{tabular}{|c|c|c|}\hline
Monomial $\textbf{v}$ & $\phi=6, \psi=4,7$ & $\phi=6, \psi=5,6$ \\
\hline\hline
$(0,0,0,0,0)$&$(84,3414,83820)_6$ & $(11)_1(-44)_2(36)_2$ \\
$(0,2,1,1,1)$&$[(-11)_1(11)_1(0)_2(-66)_2(66)_2]^{1/2}$&$[(0)_2(0,-726)_4]^{1/2}$ \\
$(6,2,0,0,0)$&$(-22)_2(44)_2$ & $(11)_1(44)_2$ \\
\hline
$(0,0,0,2,2)$&$(-44)_2(22)_2$& $(11)_1(44)_2$ \\
$(2,0,1,3,3)$&$[(-44)_2(44)_2]^{1/2}$&$[(-11)_1(11)_1]^{1/2}$ \\
$(4,0,2,0,0)$&$(22)_2(44)_2$& $(11)_1(-44)_2$\\
\hline
$(0,0,2,1,1)$&$[(0)_2(0,-242)_4]^{1/2}$&$(0,-1210)_4^{1/2}$\\
$(6,0,1,0,0)$&$[(0)_2(-66)_2(66)_2]^{1/2}$&$(0,-1210)_4^{1/2}$\\
$(0,4,0,3,3)$&$(0,1210)_4$&$[(0)_2(0,-2.11^3)_4]^{1/2}$\\
$(4,0,1,1,0)$&$(0,1210)_4$&$[(0)_2(0,-2.11^3)_4]^{1/2}$\\
$(2,0,3,0,0)$&$[(0)_2(-66)_2(66)_2]^{1/2}$&$(0,-1210)_4^{1/2}$\\
$(2,2,1,1,0)$&$[(0)_2(0,-242)_4]^{1/2}$&$(0,-1210)_4^{1/2}$\\
\hline
$(0,0,3,1,0)$&$(0)_2$&$[(-11)_1(11)_1]^{1/2}$ \\
$(2,0,2,1,0)$&$[(-22)_2(22)_2]^{1/2}$&$[(-11)_1(11)_1]^{1/2}$\\
$(4,0,2,3,1)$&$1$&$[(-11^2)_1(11^2)_1]^{-1/2}$ \\ \hline
\end{tabular}
\\
\noindent
\begin{tabular}{|c|c|c|c|}\hline
Monomial $\textbf{v}$ & $\phi=7 \psi=1,10$ & $\phi=7 \psi=2,9$ &$\phi=7 \psi=3,8$\\
\hline\hline
$(0,0,0,0,0)$&$(28,1837,80344)_6$ & $(-26,-143,-7260)_6$ & $(-46,1529,-41140)_6$\\
$(0,2,1,1,1)$&$(-44)_2(44)_2$&$[(-11)_1(11)_1(0)_2(-66)_2(66)_2]^{1/2}$ & $[(-11)_1(11)_1(0)_2(0,-2178)_4]^{1/2}$\\
$(6,2,0,0,0)$&$(-22)_2^2$ & $(0)_2(-22)_2$ & $(44)_2(66)_2$\\
\hline
$(0,0,0,2,2)$&$(0,-726)_4$& $(0)_1(-66)_2$ & $(-44)_2(22)_2$  \\
$(2,0,1,3,3)$&$(0)_2$&$[(-44)_2(44)_2]^{1/2}$ & $[(-22)_2(22)_2]^{1/2}$ \\
$(4,0,2,0,0)$&$(22)_2^2$& $(0)_2(22)_2$& $(-44)_2(-66)_2$\\
\hline
$(0,0,2,1,1)$&$[(0)_2(0,-1210)_4]^{1/2}$&$[(0)_2(0,-2178)_4]^{1/2}$&$[(0)_2(0,-2178)_4]^{1/2}$\\
$(6,0,1,0,0)$&$[(0)_2(0,-2178)_4]^{1/2}$&$[(0)_2(0,242)_4]^{1/2}$&$[(0)_2(0,-242)_4]^{1/2}$\\
$(0,4,0,3,3)$&$(0,1694)_4$&$[(-11)_1(11)_1(0)_2(0,-726)_4]^{1/2}$&$(0,242)_4$\\
$(4,0,1,1,0)$&$(0,1694)_4$&$[(-11)_1(11)_1(0)_2(0,-726)_4]^{1/2}$&$(0,242)_4$\\
$(2,0,3,0,0)$&$[(0)_2(0,-2178)_4]^{1/2}$&$[(0)_2(0,242)_4]^{1/2}$&$[(0)_2(0,-242)_4]^{1/2}$\\
$(2,2,1,1,0)$&$[(0)_2(0,-1210)_4]^{1/2}$&$[(0)_2(0,-2178)_4]^{1/2}$&$[(0)_2(0,-2178)_4]^{1/2}$\\
\hline
$(0,0,3,1,0)$&$[(-44)_2(44)_2]^{1/2}$&$(0)_2$ & $[(-44)_2(44)_2]^{1/2}$\\
$(2,0,2,1,0)$&$[(-44)_2(44)_2]^{1/2}$&$[(-22)_2(22)_2]^{1/2}$&$[(-44)_2(44)_2]^{1/2}$ \\
$(4,0,2,3,1)$&$1$&$1$&$1$\\
\hline
\end{tabular}
\\[1cm]
\noindent
\begin{tabular}{|c|c|c|}\hline
Monomial $\textbf{v}$ & $\phi=7, \psi=4,7$ & $\phi=7, \psi=5,6$ \\
\hline\hline
$(0,0,0,0,0)$&$(16,-583,-11616)_6$ & $(12,253,-62920)_6$ \\
$(0,2,1,1,1)$&$(0,-242)_4$&$(0,-242)_4$ \\
$(6,2,0,0,0)$&$(0)_2(44)_2$ & $(-22)_2(66)_2$ \\
\hline
$(0,0,0,2,2)$&$(44,726)_4$& $(0,1210)_4$ \\
$(2,0,1,3,3)$&$(0)_2$&$[(-44)_2(44)_2]^{1/2}$ \\
$(4,0,2,0,0)$&$(-44)_2(0)_2$& $(22)_2(-66)_2$\\
\hline
$(0,0,2,1,1)$&$(0)_2^{3/2}$&$[(0_2(0,-1210)_4]^{1/2}$\\
$(6,0,1,0,0)$&$[(0_2(0,-1210)_4]^{1/2}$&$[(0)_2(0,-242)_4]^{1/2}$\\
$(0,4,0,3,3)$&$(0,-1210)_4$&$(0,1694)_4$\\
$(4,0,1,1,0)$&$(0,-1210)_4$&$(0,1694)_4$\\
$(2,0,3,0,0)$&$[(0_2(0,-1210)_4]^{1/2}$&$[(0)_2(0,-242)_4]^{1/2}$\\
$(2,2,1,1,0)$&$(0)_2^{3/2}$&$[(0_2(0,-1210)_4]^{1/2}$\\
\hline
$(0,0,3,1,0)$&$[(-44)_2(44)_2]^{1/2}$&$[(-44)_2(44)_2]^{1/2}$ \\
$(2,0,2,1,0)$&$(0)_2$&$(0)_2$\\
$(4,0,2,3,1)$&$1$&$1$ \\ \hline
\end{tabular}
\\
\noindent
\begin{tabular}{|c|c|c|c|}\hline
Monomial $\textbf{v}$ & $\phi=8 \psi=1,10$ & $\phi=8 \psi=2,9$ &$\phi=8 \psi=3,8$\\
\hline\hline
$(0,0,0,0,0)$&$(-38,209,15004)_6$&$(-10,-759,27588)_6$&$(80,3113,96800)_6$\\
$(0,2,1,1,1)$&$[(-11)_1(11)_1(0)_2(0,-242)_4]^{1/2}$&$(0,1452)_4$&$(0,1210)_4$\\
$(6,2,0,0,0)$&$(44)_2(66)_2$&$(-22)_2(0)_2$&$(0)_2(44)_2$\\
\hline
$(0,0,0,2,2)$&$(-22)_2(44)_2$&$(0)_1(66)_2$&$(0,-1210)_4$  \\
$(2,0,1,3,3)$&$(0)_2$&$[(-44)_2(44)_2]^{1/2}$&$[(-66)_2(66)_2]^{1/2}$ \\
$(4,0,2,0,0)$&$(-66)_2(44)_2$&$(0)_2(22)_2$&$(0)_2(44)_2$\\
\hline
$(0,0,2,1,1)$&$[(0)_2(-44)_2(44)_2]^{1/2}$&$[(0)_2(0,-1210)_4]^{1/2}$&$[(0)_2(0,-2178)_4]^{1/2}$\\
$(6,0,1,0,0)$&$[(0)_2(0,-1210)_4]^{1/2}$&$[(0)_2(0,-1210)_4]^{1/2}$&$[(0)_2(0,-1210)_4]^{1/2}$\\
$(0,4,0,3,3)$&$(0,1210)_4$&$(-22)_2(22)_2$&$(-44)_2(44)_2$\\
$(4,0,1,1,0)$&$(0,1210)_4$&$(-22)_2(22)_2$&$(-44)_2(44)_2$\\
$(2,0,3,0,0)$&$[(0)_2(0,-1210)_4]^{1/2}$&$[(0)_2(0,-1210)_4]^{1/2}$&$[(0)_2(0,-1210)_4]^{1/2}$\\
$(2,2,1,1,0)$&$[(0)_2(-44)_2(44)_2]^{1/2}$&$[(0)_2(0,-1210)_4]^{1/2}$&$[(0)_2(0,-2178)_4]^{1/2}$\\
\hline
$(0,0,3,1,0)$&$[(-44)_2(44)_2]^{1/2}$&$[(-44)_2(44)_2]^{1/2}$&$[(-44)_2(44)_2]^{1/2}$\\
$(2,0,2,1,0)$&$[(-44)_2(44)_2]^{1/2}$&$[(-44)_2(44)_2]^{1/2}$&$[(-44)_2(44)_2]^{1/2}$\\
$(4,0,2,3,1)$&$1$&$1$&$1$\\
\hline
\end{tabular}
\\[1cm]
\noindent
\begin{tabular}{|c|c|c|}\hline
Monomial $\textbf{v}$ & $\phi=8, \psi=4,7$ & $\phi=8, \psi=5,6$ \\
\hline\hline
$(0,0,0,0,0)$&$(-11)_1(-18,330)_4$ & $(0)_2(-8,-2420_4$ \\
$(0,2,1,1,1)$&$[(0)_2(-44)_2(44)_2]^{1/2}$&$[(-11)_1(11)_1(0)_2(0,-726)_4]^{1/2}$ \\
$(6,2,0,0,0)$&$(11)_1(-22)_2$ & $(44)_2(44)_2$ \\
\hline
$(0,0,0,2,2)$&$(-11)_1(-22)_2$& $(0,-242)_4$ \\
$(2,0,1,3,3)$&$[(-11)_1(11)_1]^{1/2}$&$(0)_2$ \\
$(4,0,2,0,0)$&$(11)_2(22)_2$& $(-44)_2^2$\\
\hline
$(0,0,2,1,1)$&$(0,1210)_4^{1/2}$&$(0,-242)_4^{1/2}$\\
$(6,0,1,0,0)$&$(0,1210)_4^{1/2}$&$(0,1210)_4^{1/2}$\\
$(0,4,0,3,3)$&$(0,242)_4^{1/2}$&$(0,-242)_4^{1/2}$\\
$(4,0,1,1,0)$&$(0,242)_4^{1/2}$&$(0,-242)_4^{1/2}$\\
$(2,0,3,0,0)$&$(0,1210)_4^{1/2}$&$(0,1210)_4^{1/2}$\\
$(2,2,1,1,0)$&$(0,1210)_4^{1/2}$&$(0,-242)_4^{1/2}$\\ \hline
$(0,0,3,1,0)$&$[(-11)_1(11)_1]^{1/2}$&$(0)_2$ \\
$(2,0,2,1,0)$&$[(-11)_1(11)_1]^{1/2}$&$[(-22)_2(22)_2]^{1/2}$\\
$(4,0,2,3,1)$&$[(-11^2)_1(11^2)_1]^{-1/2}$&$1$
\\ \hline
\end{tabular}
\\
\noindent
\begin{tabular}{|c|c|c|c|}\hline
Monomial $\textbf{v}$ & $\phi=9 \psi=1,10$ & $\phi=9 \psi=2,9$ &$\phi=9 \psi=3,8$\\
\hline\hline
$(0,0,0,0,0)$&$(44,1958,118580)_6$&$(26,649,18876)_6$&$(-46,473,5324)_6$\\
$(0,2,1,1,1)$&$[(-11)_1(11)_1(0)_2(0,-242)_4]^{1/2}$&$[(-11)_1(11)_1(0)_2(0,-242)_4]^{1/2}$&$(-44)_2(44)_2$\\
$(6,2,0,0,0)$&$(0)_2(-22)_2$&$(-22)_2(44)_2$&$(-22)_2(44)_2$\\
\hline
$(0,0,0,2,2)$&$(0)_2(-66)_2$&$(-44)_1(22)_2$&$(-66)_2(44)_2$  \\
$(2,0,1,3,3)$&$[(-22)_2(22)_2]^{1/2}$&$[(-66)_2(66)_2]$&$[(-44)_2(44)_2]^{1/2}$ \\
$(4,0,2,0,0)$&$(0)_2(22)_2$&$(-44)_2(22)_2$&$(-44)_2(22)_2$\\
\hline
$(0,0,2,1,1)$&$[(0)_2(0,-242)_4]^{1/2}$&$[(0)_2(0,-242)_4]^{1/2}$&$[(0)_2(0,-242)_4]^{1/2}$\\
$(6,0,1,0,0)$&$[(0)_2(0,-2178)_4]^{1/2}$&$[(0)_2(0,-242)_4]^{1/2}$&$[(0)_2(-66)_2(66)_2]^{1/2}$\\
$(0,4,0,3,3)$&$(0,242)_4$&$(0,242)_4$&$(0,242)_4$\\
$(4,0,1,1,0)$&$(0,242)_4$&$(0,242)_4$&$(0,242)_4$\\
$(2,0,3,0,0)$&$[(0)_2(0,-2178)_4]^{1/2}$&$[(0)_2(0,-242)_4]^{1/2}$&$[(0)_2(-66)_2(66)_2]^{1/2}$\\
$(2,2,1,1,0)$&$[(0)_2(0,-242)_4]^{1/2}$&$[(0)_2(0,-242)_4]^{1/2}$&$[(0)_2(0,-242)_4]^{1/2}$\\
\hline
$(0,0,3,1,0)$&$[(-44)_2(44)_2]^{1/2}$&$[(-44)_2(44)_2]^{1/2}$&$(0)_2$\\
$(2,0,2,1,0)$&$[(-44)_2(44)_2]^{1/2}$&$[(-44)_2(44)_2]^{1/2}$&$[(-22)_2(22)_2]^{1/2}$\\
$(4,0,2,3,1)$&$1$&$1$&$1$\\
\hline
\end{tabular}
\\[1cm]
\noindent
\begin{tabular}{|c|c|c|}\hline
Monomial $\textbf{v}$ & $\phi=9, \psi=4,7$ & $\phi=9, \psi=5,6$ \\
\hline\hline
$(0,0,0,0,0)$&$(12,1862,27412)_6$ & $(20,1309,16456)_6$ \\
$(0,2,1,1,1)$&$[(0,-1210)_4$&$(-44)_2(44)_2$ \\
$(6,2,0,0,0)$&$(66)_2(0)_2$ & $(-22)_2(66)_2$ \\
\hline
$(0,0,0,2,2)$&$(22,726)_4$& $(0,1210)_4$ \\
$(2,0,1,3,3)$&$[(-44)_2(44)_2]^{1/2}$&$[(-44)_2(44)_2]^{1/2}$ \\
$(4,0,2,0,0)$&$(-66)_2(0)_2$& $(-66)_2(22)_2$\\
\hline
$(0,0,2,1,1)$&$[(0)_2(0,-242)_4]^{1/2}$&$[(0)_2(-44)_2(44)_2]^{1/2}$\\
$(6,0,1,0,0)$&$[(0)_2(0,242)_4]^{1/2}$&$[(0)_2(0,-242)_4]^{1/2}$\\
$(0,4,0,3,3)$&$(0,242)_4$&$(0,1694)_4$\\
$(4,0,1,1,0)$&$(0,242)_4$&$(0,1694)_4$\\
$(2,0,3,0,0)$&$[(0)_2(0,242)_4]^{1/2}$&$[(0)_2(0,-242)_4]^{1/2}$\\
$(2,2,1,1,0)$&$[(0)_2(0,-242)_4]^{1/2}$&$[(0)_2(-44)_2(44)_2]^{1/2}$\\
\hline
$(0,0,3,1,0)$&$(0)_2$&$[(-44)_2(44)_2]^{1/2}$ \\
$(2,0,2,1,0)$&$[(-66)_2(66)_2]^{1/2}$&$[(-44)_2(44)_2]^{1/2}$\\
$(4,0,2,3,1)$&$1$&$1$
\\ \hline
\end{tabular}
\\
\noindent
\begin{tabular}{|c|c|c|c|}\hline
Monomial $\textbf{v}$ & $\phi=10 \psi=1,10$ & $\phi=10 \psi=2,9$ &$\phi=10 \psi=3,8$\\
\hline\hline
$(0,0,0,0,0)$&$(-12)_2(44)_2$&$(-28,-154)_4$&$(16,2134)_4$\\
$(0,2,1,1,1)$&$[(-44)_2(44)_2]^{1/2}$&$[(-44)_2(44)_2]^{1/2}$&$[(-44)_2(44)_2]^{1/2}$\\
$(6,2,0,0,0)$&$(44)_2$&$(0)_2$&$(44)_2$\\
\hline
$(0,0,0,2,2)$&$(-11)_1(44)_2$&$(-11)_1(0)_2$&$(-11)_1(44)_2$  \\
$(2,0,1,3,3)$&$[(-11)_1(11)_1]^{1/2}$&$[(-11)_1(11)_1]^{1/2}$&$[(-11)_1(11)_1]^{1/2}$ \\
$(4,0,2,0,0)$&$(11)_1(44)_2$&$(11)_1(0)_2$&$(11)_1(44)_2$\\
\hline
$(0,0,2,1,1)$&$[(-44)_2(44)_2]^{1/2}$&$(0)_2$&$(0)_2$\\
$(6,0,1,0,0)$&$[(-44)_2(44)_2]^{1/2}$&$(0)_2$&$[(-44)_2(44)_2]^{1/2}$\\
$(0,4,0,3,3)$&$[(0)_2(-44)_2(44)_2]^{1/2}$&$(0)_2^{3/2}$&$(0)_2^{3/2}$\\
$(4,0,1,1,0)$&$[(0)_2(-44)_2(44)_2]^{1/2}$&$(0)_2^{3/2}$&$(0)_2^{3/2}$\\
$(2,0,3,0,0)$&$[(-44)_2(44)_2]^{1/2}$&$(0)_2$&$[(-44)_2(44)_2]^{1/2}$\\
$(2,2,1,1,0)$&$[(-44)_2(44)_2]^{1/2}$&$(0)_2$&$(0)_2$\\
\hline
$(0,0,3,1,0)$&$[(-44)_2(44)_2]^{1/2}$&$[(-44)_2(44)_2]^{1/2}$&$[(-44)_2(44)_2]^{1/2}$\\
$(2,0,2,1,0)$&$[(-44)_2(44)_2]^{1/2}$&$[(-44)_2(44)_2]^{1/2}$&$(0)_2$\\
$(4,0,2,3,1)$&$1$&$1$&$1$\\
\hline
\end{tabular}
\\[1cm]
\noindent
\begin{tabular}{|c|c|c|}\hline
Monomial $\textbf{v}$ & $\phi=10, \psi=4,7$ & $\phi=10, \psi=5,6$ \\
\hline\hline
$(0,0,0,0,0)$&$(11)_1(-44)_2$ & $(-44)_2(52)_2$ \\
$(0,2,1,1,1)$&$[(-11)_1(11)_1]^{1/2}$&$(-44)_2(44)_2$ \\
$(6,2,0,0,0)$&$(11)_1$ & $(-22)_2(66)_2$ \\
\hline
$(0,0,0,2,2)$&$(-11)_1(11)_1$& $(-11)_1(-44)_2$ \\
$(2,0,1,3,3)$&$\left(\frac{(-11)_1(11)_1}{(-11^2)_1(11^2)_1}\right)^{1/2}$&$[(-11)_1(11)_1]^{1/2}$ \\
$(4,0,2,0,0)$&$(11)_1^2$& $(11)_1(-44)_2$\\
\hline
$(0,0,2,1,1)$&$[(-11)_1(11)_1]^{1/2}$&$[(-44)_2(44)_2]^{1/2}$\\
$(6,0,1,0,0)$&$[(-11)_1(11)_1]^{1/2}$&$[(-44)_2(44)_2]^{1/2}$\\
$(0,4,0,3,3)$&$(0,1210)_4$&$[(0)_2(-44)_2(44)_2]^{1/2}$\\
$(4,0,1,1,0)$&$(0,1210)_4$&$[(0)_2(-44)_2(44)_2]^{1/2}$\\
$(2,0,3,0,0)$&$[(-11)_1(11)_1]^{1/2}$&$[(-44)_2(44)_2]^{1/2}$\\
$(2,2,1,1,0)$&$[(-11)_1(11)_1]^{1/2}$&$[(-44)_2(44)_2]^{1/2}$\\
\hline
$(0,0,3,1,0)$&$[(-11)_1(11)_1]^{1/2}$&$[(-44)_2(44)_2]^{1/2}$ \\
$(2,0,2,1,0)$&$[(-11)_1(11)_1]^{1/2}$&$[(-44)_2(44)_2]^{1/2}$\\
$(4,0,2,3,1)$&$[(-11^2)_1(11^2)_1]^{-1/2}$&$1$
\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\psi=0$}\\\hline
Monomial $\textbf{v}$ & $\phi=0$ & $\phi=1,12$ \\
\hline\hline
(0,0,0,0,0) & $(6.13)_2(0,-238.13)_4$&$(-13)_1(18)_2$ \\
(0,2,1,1,1) & $(0)_2(-6.13)_2$&$(-13)_1$\\
(6,2,0,0,0) & $(-4.13)_2(4.13)_2$&$\frac{(-6.13)_2}{(-13^2)_1}$\\
\hline
(0,0,0,2,2) & $(0)_2$ & $(-6.13)_2$ \\
(2,0,1,3,3) & $(-6.13)_2$&$1$ \\
(4,0,2,0,0)&$(-4.13)_2(4.13)_2$&$(-6.13)_2$
\\ \hline
$(0,0,2,1,1)\times (2,2,1,1,0)$& $(0)_2(6.13)_2$&$(6.13)_2$ \\
$(6,0,1,0,0)\times (2,0,3,0,0)$& $(-4.13)_2(4.13)_2(6.13)_2$&$(6.13)_2$\\
$(0,4,0,3,3)\times(4,0,1,1,0)$&$(-4.13)_2(4.13)_2(-6.13)_2(6.13)_2$&$(6.13)_2\times(6.13)_2$
\\\hline
(0,0,3,1,0) & $(-6.13)_2$&$(13)_1$ \\
(2,0,2,1,0) & $(0)_2$&$(13)_1$ \\
(4,0,2,3,1) & $1$&$(13^2)_1^{-1}$ \\ \hline
\end{tabular}
\\[2cm]

%$\psi=0$ \\
\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\psi=0$}\\\hline
Monomial $\textbf{v}$  & $\phi=2,11$&$\phi=3,10$\\
\hline\hline
(0,0,0,0,0) &$(-2.13)_2(48,2.5.29.13)_4$& $(-6.13)_2(102,2.3.79.13)_4$ \\
(0,2,1,1,1) & $(-4.13)_2(6.13)_2$ & $(-4.13)_(2.13)_2$\\
(6,2,0,0,0) &$(4.13)_2^2$&$(-6.13)_2(-4.13)_2$\\
\hline
(0,0,0,2,2) & $(0,-2.11.13^2)_4$&$(6.13,2.3^2.13^2)_4$\\
(2,0,1,3,3) &  $(6.13)_2$&$(4.13)_2$ \\
(4,0,2,0,0)&$(-4.13)_2^2$&$(-6.13)_2(4.13)_2$
\\ \hline
$(0,0,2,1,1)\times (2,2,1,1,0)$&$(6.13)_2(0,-2.11.13^2)_4$&$(-6.13)_2(-6.13,2.3^2.13^2)_4$ \\
$(6,0,1,0,0)\times (2,0,3,0,0)$& $(-6.13)_2(-4.13)_2(4.13)_2$&$(-6.13)_2(-4.13)_2(6.13)_2$\\
$(0,4,0,3,3)\times(4,0,1,1,0)$&$(-4.13)_2(2.13)_2(-2.13,2.7.13^2)_4$&$(-6.13)_2(6.13)_2(2.13,2.13^2)_4$\\\hline
(0,0,3,1,0) & $(2.13)_2$ & $(6.13)_2$ \\
(2,0,2,1,0) &  $(4.13)_2$ & $(-2.13)_2$ \\
(4,0,2,3,1) &  $1$ &$1$ \\ \hline
\end{tabular}
\\

%$\psi=0$ \\
\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\psi=0$}\\\hline
Monomial $\textbf{v}$ & $\phi=4,9$ & $\phi=5,8$ \\
\hline\hline
(0,0,0,0,0) & $(2.13)_2(42,-6.13)_4$&$(-8,263.17,-2^5.11.13^2)_6$ \\
(0,2,1,1,1) & $(-2.13)_2(4.13)_2$ & $(-6.13)_2(-4.13)_2$ \\
(6,2,0,0,0) & $(6.13)_2(-4.13)_2$  & $(-6.13)_2(-4.13)_2$
\\\hline
(0,0,0,2,2) & $(-6.13,2.3^2.13^2)_4$ & $(-6.13)_2(4.13)_2$ \\
(2,0,1,3,3) & $(-4.13)_2$ & $(4.13)_2$  \\
(4,0,2,0,0) & $(6.13)_2(4.13)_2$& $(-6.13)_2(4.13)_2$
\\ \hline
$(0,0,2,1,1)\times (2,2,1,1,0)$& $(-6.13)_2(6.13,2.3^2.13^2)_4$  & $(-6.13)_2(6.13)_2(-4.13)_2$ \\
$(6,0,1,0,0)\times (2,0,3,0,0)$& $(-6.13)_2(6.13)_2(4.13)_2$ & $(-6.13)_2(6.13)_2(-4.13)_2$ \\
$(0,4,0,3,3)\times(4,0,1,1,0)$&$(6.13)_2(4.13)_2(-6.13)_2^2$&$(-6.13)_2(6.13)_2(2.13,2.13^2)_4$\\\hline
(0,0,3,1,0) & $(-2.13)_2$  & $(-2.13)_2$  \\
(2,0,2,1,0) & $(2.13)_2$  & $(6.13)_2$  \\
(4,0,2,3,1) & $1$& $1$ \\ \hline
\end{tabular}\\[2cm]

%$\psi=0$ \\#
\noindent
\begin{tabular}{|c|c|}\hline
\multicolumn{2}{|c|}{$\psi=0$}\\\hline
Monomial $\textbf{v}$ & $\phi=6,7$\\
\hline\hline
(0,0,0,0,0) &  $(-6.13)_2(2.13)_2(-18)_2$ \\
(0,2,1,1,1) &  $(2.13)(6.13)_4$\\
(6,2,0,0,0) & $(-6.13)_2(6.13)_2$  \\\hline
(0,0,0,2,2) &  $(-6.13)_2(6.13)_2$\\
(2,0,1,3,3) &  $(6.13)_2$ \\
(4,0,2,0,0) & $(-6.13)_2(-6.13)_2$
\\ \hline
$(0,0,2,1,1)\times (2,2,1,1,0)$& $(-6.13)_2(6.13)_2^2$ \\
$(6,0,1,0,0)\times (2,0,3,0,0)$&  $(-6.13)_2(6.13)_2^2$\\
$(0,4,0,3,3)\times(4,0,1,1,0)$&$(-6.13)_2(6.13)_2^2$\\\hline
(0,0,3,1,0) &  $(-2.13)_2$ \\
(2,0,2,1,0) & $(-2.13)_2$ \\
(4,0,2,3,1) & $1$ \\ \hline
\end{tabular}
\pagebreak

%$\phi=0$ \\
\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=0$}\\\hline
Monomial $\textbf{v}$ & $\psi=1,5,8,12$ & $\psi=2,3,10,11$ \\
\hline\hline
(0,0,0,0,0) & $(-6.13)_2(42,-146.13)_4$  & $(50,259.13,628.13^3)_6$\\
(0,2,1,1,1) & $(-2.13)_2(4.13)_2$ & $(-2.13)_2(4.13)_2$ \\
(6,2,0,0,0) & $(-2.13)_2(-4.13)_2$  & $(-2.13)_2(-4.13)_2$
\\\hline
(0,0,0,2,2) & $(2.13,10.13^2)_4$ & $(2.13,10.13^2)_4$ \\
(2,0,1,3,3) & $(6.13)_2$ & $(6.13)_2$ \\
(4,0,2,0,0) & $(2.13)_2(4.13)_2$& $(2.13)_2(4.13)_2$\\
\hline
$(0,0,2,1,1)\times (2,2,1,1,0)$& $(4.13)_2(6.13,234.13)_4$  & $(4.13)_2(6.13,234.13)_4$\\
$(6,0,1,0,0)\times (2,0,3,0,0)$& $(-2.13,-5.13,84.13^3)_6$ & $(-2.13,-5.13,84.13^3)_6$ \\
$(0,4,0,3,3)\times (4,0,1,1,0) $&
$(-4.13)_2(4.13)_2(-6.13)_2(6.13)_2$
&$(-4.13)_2(4.13)_2(-6.13)_2(6.13)_2$\\\hline
(0,0,3,1,0) & $(-2.13)_2$  & $(-2.13)_2$ \\
(2,0,2,1,0) & $(-6.13)_2$  & $(-6.13)_2$ \\
(4,0,2,3,1) & $1$& $1$  \\ \hline
\end{tabular}
\\[2cm]

%$\phi=0$ \\
\noindent
\begin{tabular}{|c|c|}\hline
\multicolumn{2}{|c|}{$\phi=0$}\\\hline
Monomial $\textbf{v}$  & $\psi=4,6,7,9$\\
\hline\hline
(0,0,0,0,0) &  $(-30,151.13,-30420)_6$ \\
(0,2,1,1,1) & $(4.13,2.5.13^2)_4$\\
(6,2,0,0,0) & $(2.13)_2(6.13)_2$  \\\hline
(0,0,0,2,2) &  $(-2.13)_2(6.13)_2$\\
(2,0,1,3,3) & $(4.13)_2$ \\
(4,0,2,0,0) & $(-2.13)_2(-6.13)_2$
\\ \hline
$(0,0,2,1,1)\times (2,2,1,1,0)$& $(-2.13,-3^2.13^2,2^2.13^2.19)_6$ \\
$(6,0,1,0,0)\times (2,0,3,0,0)$& $(-6.13)_2^2(6.13)_2$\\
$(0,4,0,3,3)\times (4,0,1,1,0)
$&$(-6.13,2.3^2.13^2)_4\times(-6.13,2.3^2.13^2)_4$\\\hline
(0,0,3,1,0) &  $(-2.13)_2$ \\
(2,0,2,1,0) &  $(2.13)_2$ \\
(4,0,2,3,1) &$1$ \\ \hline
\end{tabular}
\\

%$\phi=1$ \\
\noindent
\begin{tabular}{|c|c|c|c|}\hline
\multicolumn{4}{|c|}{$\phi=1$}\\\hline
Monomial $\textbf{v}$ & $\psi=1,5,8,12$ & $\psi=2,3,10,11$ & $\psi=4,6,7,9$\\
\hline\hline
(0,0,0,0,0) & $(-40,2.3^3.5.13)_4$  & $(13)_1(-22)_2$& $(48,2.31.13)_4$ \\
(0,2,1,1,1) & $(2.13)_2$ & $(-13)_1$ & $(2.13)_2$\\
(6,2,0,0,0) & $(6.13)_2$  & $(13)_1$ & $(-2.13)_2$
\\\hline
(0,0,0,2,2) & $(-13)_1(6.13)_2$ & $(-13)_1(13)_1$ & $(-13)_1(-2.13)_2$\\
(2,0,1,3,3) & $(-13)_1$ & $\frac{(-13)_1}{(-13^2)_1}$ & $(-13)_1$ \\
(4,0,2,0,0) & $(-13)_1(6.13)_2$& $(-13)_1(13)_1$ &
$(-13)_1(-2.13)_2$
\\ \hline
$(0,0,2,1,1)\times (2,2,1,1,0)$& $(-2.13)_2\times(-2.13)_2$&$(13)_1\times(13)_1$&$(-2.13)_2\times(-2.13)_2$ \\
$(6,0,1,0,0)\times (2,0,3,0,0)$& $(-6.13)_2\times(-6.13)_2$&$(-13)_1\times(-13)_1$&$(2.13)_2\times(2.13)_2$\\
$(0,4,0,3,3)\times (4,0,1,1,0) $& $(-2.13)_2^2(6.13)_2$
&$(13)_1(-13)_1(6.13)_2$&$(-2.13)_2^2(6.13)_2$\\\hline
(0,0,3,1,0) & $(-2.13)_2$  & $(13)_1$ & $(-2.13)_2$ \\
(2,0,2,1,0) & $(2.13)_2$  & $(-13)_1$ & $(-6.13)_2$ \\
(4,0,2,3,1) & $1$& $(13^2)_1^{-1}$ &$1$ \\ \hline
\end{tabular}\\[2cm]

%$\phi=2$ \\
\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=2$}\\\hline
Monomial $\textbf{v}$ & $\psi=1,5,8,12$ & $\psi=2,3,10,11$ \\
\hline\hline
(0,0,0,0,0) & $(36,3.7.19.13,2^3.3.31.13^2)_6$&$(18,-3^2.5.13,2^2.7.11.13^2)_6$ \\
(0,2,1,1,1) & $(2.13,2.5.13^2)_4$ & $(-13)_1$ \\
(6,2,0,0,0) & $(6.13)_2$  & $(13)_1$ \\\hline
(0,0,0,2,2) & $(-13)_1(6.13)_2$ & $(-13)_1(13)_1$ \\
(2,0,1,3,3) & $(-13)_1$ & $\frac{(-13)_1}{(-13^2)_1}$ \\
(4,0,2,0,0) & $(-13)_1(6.13)_2$& $(-13)_1(13)_1$ \\
\hline
$(0,0,2,1,1)\times (2,2,1,1,0)$& $(0)_2^2(-6.13)_2$&$(4.13)_2(-6.13,2.3^2.13^2)_4$\\
$(6,0,1,0,0)\times (2,0,3,0,0)$& $(2.13,-5.13^3,-2^2.5.13^3)_6$&$(0)_2^2(-6.13)_2$\\
$(0,4,0,3,3)\times (4,0,1,1,0) $& $(0)_2(-8.13)_2(0,2.3.13^2)_4$
&$(-6.13)_2(4.13)_2(6.13,2,3^2,13^2)_4$\\\hline
(0,0,3,1,0) & $(6.13)_2$  & $(-6.13)_2$ \\
(2,0,2,1,0) & $(2.13)_2$  & $(0)_2$ \\
(4,0,2,3,1) & $1$& $1$  \\ \hline
\end{tabular}
\\

%$\phi=2$ \\
\noindent
\begin{tabular}{|c|c|}\hline
\multicolumn{2}{|c|}{$\phi=2$}\\\hline
Monomial $\textbf{v}$ &  $\psi=4,6,7,9$\\
\hline\hline
(0,0,0,0,0) &  $(-56,367.13,-2^6.3.7.13^2)_6$ \\
(0,2,1,1,1) & $(2.13)_2$\\
(6,2,0,0,0) &  $(-2.13)_2$
\\\hline
(0,0,0,2,2) & $(-13)_1(-2.13)_2$\\
(2,0,1,3,3) & $(-13)_1$ \\
(4,0,2,0,0) & $(-13)_1(-2.13)_2$
\\ \hline
$(0,0,2,1,1)\times (2,2,1,1,0)$&$(2.13,-3^2.13^2,-2^2.19.13^3)_6$ \\
$(6,0,1,0,0)\times (2,0,3,0,0)$&$(-6.13,3^3.13^2,-2^2.3.11.13^3)_6$\\
$(0,4,0,3,3)\times (4,0,1,1,0) $&$(0)_2(0,0)_4(1-13^3T^2)$\\\hline
(0,0,3,1,0) &$(-2.13)_2$ \\
(2,0,2,1,0) & $(2.13)_2$ \\
(4,0,2,3,1) &$1$ \\ \hline
\end{tabular}
\\[2cm]

%$\phi=3$ \\
\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=3$}\\\hline
Monomial $\textbf{v}$ & $\psi=1,5,8,12$ & $\psi=2,3,10,11$ \\
\hline\hline
(0,0,0,0,0) & $(48,151.13,2^7.13^2)_6$&$(13)_1(-4.13,2.43.13)_4$ \\
(0,2,1,1,1) & $(4.13,2.3.13^2)_4$ & $(13)_1(-2.13)_2$ \\
(6,2,0,0,0) & $(4.13)_2(6.13)_2$  & $(13)_1(2.13)_2$ \\\hline
(0,0,0,2,2) & $(-2.13,2.5.13^2)_4$ & $(13)_1(-2.13)_2$ \\
(2,0,1,3,3) & $(2.13)_2$ & $(13)_1$ \\
(4,0,2,0,0)&$(-4.13)_2(6.13)_2$&$(13)_1(-2.13)_2$\\
\hline
$(0,0,2,1,1)\times (2,2,1,1,0)$& $(-2.13,19,13^2,-2^3.11.13^3)_6$&$(4.13)_1^2(-4.13)_2$\\
$(6,0,1,0,0)\times (2,0,3,0,0)$& $(0,7.13^2,-2^4.3.13^3)_6$&$(13)_1^2(-4.13)_2$\\
$(0,4,0,3,3)\times (4,0,1,1,0) $& $(-2.13)_2^2(6.13,2.3^2.13^2)_4$
&$(13)_1^2(-6.13,2.3^2.13^2)_4$\\\hline
(0,0,3,1,0) & $(2.13)_2$  & $(13)_1$ \\
(2,0,2,1,0) & $(-4.13)_2$  & $(13)_1$ \\
(4,0,2,3,1) & $1$& $(13^2)_1^{-1}$ \\ \hline
\end{tabular}

%$\phi=3$ \\
\noindent
\begin{tabular}{|c|c|}\hline
\multicolumn{2}{|c|}{$\phi=3$}\\\hline
Monomial $\textbf{v}$ & $\psi=4,6,7,9$\\
\hline\hline
(0,0,0,0,0) & $(2.13)_2(-44,2.13.59)_4$ \\
(0,2,1,1,1) & $(-6.13)_2(6.13)_2$\\
(6,2,0,0,0) & $(-2.13)_2^2$
\\\hline
(0,0,0,2,2) & $(-6.13)_2(6.13)_2$\\
(2,0,1,3,3) & $(2.13)_2$ \\
(4,0,2,0,0)&$(-2.13)_2(2.13)_2$
\\ \hline
$(0,0,2,1,1)\times (2,2,1,1,0)$& $(2.13,-3^2.13^2,-2^2.19.13^3)_6$ \\
$(6,0,1,0,0)\times (2,0,3,0,0)$& $(6.13)_2(-6.13,2.3^2.13^2)_4$\\
$(0,4,0,3,3)\times(4,0,1,1,0)$&$(-2.13)_2^2(-4.13)_2(6.13)_2$\\\hline
(0,0,3,1,0) & $(6.13)_2$ \\
(2,0,2,1,0)  & $(2.13)_2$ \\
(4,0,2,3,1) &$1$ \\ \hline
\end{tabular}\\[2cm]

%$\phi=4$ \\
\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=4$}\\\hline
Monomial $\textbf{v}$ & $\psi=1,5,8,12$ & $\psi=2,3,10,11$ \\
\hline\hline
(0,0,0,0,0) & $(13)_1(8,2.5.11.13)_4$&$(13)_1(-4.13,2.43.13)_4$ \\
(0,2,1,1,1) & $(-13)_1(-2.13)_2$ & $(13)_1(-2.13)_2$ \\
(6,2,0,0,0) & $(13)_1(6.13)_2$  & $(13)_1(2.13)_2$
\\\hline
(0,0,0,2,2) & $(13)_1(-6.13)_2$ & $(13)_1(-2.13)_2$ \\
(2,0,1,3,3) & $(-13)_1$ & $(13)_1$  \\
(4,0,2,0,0)&$(13)_1(-6.13)_2$&$(13)_1(-2.13)_2$
\\ \hline
$(0,0,2,1,1)\times (2,2,1,1,0)$& $(13)_1^2(4.13)_2$&$(4.13)_2(0,-2.13^3)_4$\\
$(6,0,1,0,0)\times (2,0,3,0,0)$& $(-13)_1(13)_1(4.13)_2$&$(-2^3.13,7.13^2,2^6.13^3)_6$\\
$(0,4,0,3,3)\times (4,0,1,1,0) $&$(-13)_1(13)_1(-4.13,2^3.13^2)_4$
&$(-2.13)_2^2(4.13)_2(6.13)_2$\\\hline
(0,0,3,1,0) & $(13)_1$  & $(2.13)_2$ \\
(2,0,2,1,0) & $(-13)_1$  & $(4.13)_2$ \\
(4,0,2,3,1) & $(13^2)_1^{-1}$&$1$\\ \hline
\end{tabular}
\\

%$\phi=4$ \\
\noindent
\begin{tabular}{|c|c|}\hline
\multicolumn{2}{|c|}{$\phi=4$}\\\hline
Monomial $\textbf{v}$  & $\psi=4,6,7,9$\\
\hline\hline
(0,0,0,0,0) & $(2.13)_2(-44,2.13.59)_4$ \\
(0,2,1,1,1) & $(-6.13)_2(6.13)_2$\\
(6,2,0,0,0)  & $(-2.13)_2^2$
\\\hline
(0,0,0,2,2)  & $(-6.13)_2(6.13)_2$\\
(2,0,1,3,3)  & $(2.13)_2$ \\
(4,0,2,0,0)&$(-2.13)_2(2.13)_2$
\\ \hline
$(0,0,2,1,1)\times (2,2,1,1,0)$&$(2.13,-3^2.13^2,-2^2.19.13^3)_6$ \\
$(6,0,1,0,0)\times (2,0,3,0,0)$&$(0,-3^2.13^2,2^4.13^3)_6$\\
$(0,4,0,3,3)\times
(4,0,1,1,0)$&$(-2.13)_2^2(6.13,18.13^2)_4$\\\hline
(0,0,3,1,0)  & $(2.13)_2$ \\
(2,0,2,1,0) & $(-4.13)_2$ \\
(4,0,2,3,1) &$1$ \\ \hline
\end{tabular}
\\[2cm]

%$\phi=5$ \\
\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=5$}\\\hline
Monomial $\textbf{v}$ & $\psi=1,5,8,12$ & $\psi=2,3,10,11$ \\
\hline\hline
(0,0,0,0,0) & $(-72,359.13,-2^4.13^2.103)_6$&$(-6,199.13,-2^2.3.11.13^2)_6$ \\
(0,2,1,1,1) & $(0,2.7.13^2)_4$ & $(0,2.3.13^2)_4$ \\
(6,2,0,0,0)&$(-2.13)_2(4.13)_2$&$(2.13)_2(6.13)_2$\\
\hline
(0,0,0,2,2) & $(-2.13,2.5.13^3)_4$ & $(-2.13)_2^2$ \\
(2,0,1,3,3) & $(6.13)_2$ & $(2.13)_2$  \\
(4,0,2,0,0)&$(-4.13)_2(-2.13)_2$&$(-2.13)_2(6.13)_2$
\\ \hline
$(0,0,2,1,1)\times (2,2,1,1,0)$& $(4.13)_2(0,-2.13^3)_4$&$(6.13)_2(-6.13,-2.3^2.13^3)_4$ \\
$(6,0,1,0,0)\times (2,0,3,0,0)$& $(-2^3.13,3.13^3,-2^5.5.13^3)_6$&$(6.13)_2(-13,2.3^2.13^3)_4$\\
$(0,4,0,3,3)\times (4,0,1,1,0) $&$(-2.13)_2^2(6.13,18.13^2)_4$
&$(-2.13)_2^2(-6.13,18.13^2)_4$\\\hline
(0,0,3,1,0) & $(-6.13)_2$  & $(6.13)_2$  \\
(2,0,2,1,0) & $(0)_2$  & $(-2.13)_2$  \\
(4,0,2,3,1) & $1$&$1$\\ \hline
\end{tabular}

%$\phi=5$ \\
\noindent
\begin{tabular}{|c|c|}\hline
\multicolumn{2}{|c|}{$\phi=5$}\\\hline
Monomial $\textbf{v}$ & $\psi=4,6,7,9$\\
\hline\hline
(0,0,0,0,0) &  $(13)_1(64,2.3.37.13)_4$ \\
(0,2,1,1,1) & $(-13)_1(6.13)_2$\\
(6,2,0,0,0)&$(13)_1(-2.13)_2$\\
\hline
(0,0,0,2,2) &  $(13)_1(2.13)_2$\\
(2,0,1,3,3) &  $(-13)_1$ \\
(4,0,2,0,0)&$(13)_1(2.13)_2$
\\ \hline
$(0,0,2,1,1)\times(2,2,1,1,0)$& $(13)_1^2(-4.13)_2$ \\
$(6,0,1,0,0)\times(2,0,3,0,0)$& $(-13)_1^2(-4.13)_2$\\
$(0,4,0,3,3)\times(4,0,1,1,0)$&$(13)_1^2(-4.13)_2(6.13)_2$\\\hline
(0,0,3,1,0) &  $(13)_1$ \\
(2,0,2,1,0) &  $(-13)_1$ \\
(4,0,2,3,1) & $(13^2)_1^{-1}$ \\ \hline
\end{tabular}\\[2cm]

%$\phi=6$ \\
\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=6$}\\\hline
Monomial $\textbf{v}$ & $\psi=1,5,8,12$ & $\psi=2,3,10,11$ \\
\hline\hline
(0,0,0,0,0) & $(13)_1(-76,2.3^5.7)_4$&$(2.13)_2(4,2.3.5^2.11.13)_4$ \\
(0,2,1,1,1) & $(13)_1(2.13)_2$ & $(-6.13)_2(6.13)_2$ \\
(6,2,0,0,0)&$(13)_1(2.13)_2$&$(-2.13)_2^2$\\
\hline
(0,0,0,2,2) & $(13)_1(2.13)_2$ & $(-2.13)_2(6.13)_2$ \\
(2,0,1,3,3) & $(13)_1$ & $(6.13)_2$ \\
(4,0,2,0,0)&$(13)_1(2.13)_2$&$(-2.13)_2^2$
\\ \hline
$(0,0,2,1,1)\times (2,2,1,1,0)$& $(13)_1^2(-6.13)_2$&$(-6.13)_2(6.13)_2^2$ \\
$(6,0,1,0,0)\times (2,0,3,0,0)$& $(13)_1^2(-6.13)_2$&$(-2.13,3.13^2,-2^2.11.13^3)_6$\\
$(0,4,0,3,3)\times (4,0,1,1,0) $&$(13)_1^2(-6.13)_2(6.13)_2$
&$(-6.13)_2(6.13)_3(-2.13)_2^2$\\\hline
(0,0,3,1,0) & $(13)_1$  & $(-2.13)_2$  \\
(2,0,2,1,0) & $(13)_1$  & $(-2.13)_2$ \\
(4,0,2,3,1) & $(13^2)_1^{-1}$&$1$\\ \hline
\end{tabular}

%$\phi=6$ \\
\noindent
\begin{tabular}{|c|c|}\hline
\multicolumn{2}{|c|}{$\phi=6$}\\\hline
Monomial $\textbf{v}$ & $\psi=4,6,7,9$\\
\hline\hline
(0,0,0,0,0) & $(54,7.13.17,2^2.5.13^3)_6$ \\
(0,2,1,1,1) & $(-4.13)_2(2.13)_2$\\
(6,2,0,0,0)&$(2.13)_2(6.13)_2$\\
\hline
(0,0,0,2,2)  & $(2.13)_2(-6.13)_2$\\
(2,0,1,3,3)  & $(4.13)_2$ \\
(4,0,2,0,0)&$(2.13)_2(6.13)_2$
\\ \hline
$(0,0,2,1,1)\times (2,2,1,1,0)$&$(-2.13,3.13^2,-2^2.11.13^3)_6$ \\
$(6,0,1,0,0)\times (2,0,3,0,0)$& $(-2.13,7.13^2,-2^2.11.13^3)_6$\\
$(0,4,0,3,3)\times(4,0,1,1,0)$&$(-2.13)_2^2(0,-2.13^3)_4$\\\hline
(0,0,3,1,0) &  $(-6.13)_2$ \\
(2,0,2,1,0) &  $(0)_2$ \\
(4,0,2,3,1) & $1$ \\ \hline
\end{tabular}
\\[2cm]

%$\phi=7$ \\
\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=7$}\\\hline
Monomial $\textbf{v}$ & $\psi=1,5,8,12$ & $\psi=2,3,10,11$ \\
\hline\hline
(0,0,0,0,0) & $(-18,3^3.5.13,2^2.67.13^2)_6$&$(-22,5.59.13,-2^2.73.13^2)_6$ \\
(0,2,1,1,1) & $(-2.13,-2.3.13^2)_4$ & $(-2.13)_2(6.13)_2$ \\
(6,2,0,0,0)&$(2.13)_2(2.13)_2$&$(2.13)_2(6.13)_2$\\
\hline
(0,0,0,2,2) & $(-2.13)_2(6.13)_2$ & $(-6.13)_2(6.13)_2$ \\
(2,0,1,3,3) & $(0)_2$ & $(-2.13)_2$ \\
(4,0,2,0,0)&$(-2.13)_2(2.13)_2$&$(2.13)_2(6.13)_2$
\\ \hline
$(0,0,2,1,1)\times (2,2,1,1,0)$& $(-2.13,3.13^2,2^2.11.13^3)_6$&$(-6.13)_2(6.13)_2^2$ \\
$(6,0,1,0,0)\times (2,0,3,0,0)$& $(2.13,9.13^2,76.13^3)_6$&$(-2.13,3.13^2,-2^3.11.13^3)_6$\\
$(0,4,0,3,3)\times(4,0,1,1,0)$&$(-4.13,4.13^2,4.13^4,18.13^5)_8$&$(-2.13)_2^2(-6.13)_2(6.13)_2$\\\hline
(0,0,3,1,0) & $(2.13)_2$  & $(-2.13)_2$  \\
(2,0,2,1,0) & $(4.13)_2$  & $(6.13)_2$  \\
(4,0,2,3,1) & $1$&$1$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|}\hline
\multicolumn{2}{|c|}{$\phi=7$}\\\hline
Monomial $\textbf{v}$ & $\psi=4,6,7,9$\\
\hline\hline
(0,0,0,0,0) &  $(13)_1(0,2.5.3.13)_4$ \\
(0,2,1,1,1) &  $(13)_1(-2.13)_2$\\
(6,2,0,0,0)&$(13)_1(-2.13)_2$\\
\hline
(0,0,0,2,2)  & $(13)_1(-2.13)_2$\\
(2,0,1,3,3)  & $(13)_1$ \\
(4,0,2,0,0)&$(13)_1(-2.13)_2$
\\ \hline
$(0,0,2,1,1)\times (2,2,1,1,0)$& $(-4.13,2.13^2,2.5.13^3)_6$ \\
$(6,0,1,0,0)\times (2,0,3,0,0)$& $(-4.13,2.13^2,2.5.13^3)_6$\\
$(0,4,0,3,3)\times(4,0,1,1,0)$&$(2.13)_2(2^3.13)_2(-2^3.13,29.13^2)_4$\\\hline
(0,0,3,1,0)  & $(13)_1$ \\
(2,0,2,1,0)  & $(13)_1$ \\
(4,0,2,3,1)&$(13^2)_1^{-1}$ \\ \hline
\end{tabular}\\[2cm]

%$\phi=8$ \\
\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=8$}\\\hline
Monomial $\textbf{v}$ & $\psi=1,5,8,12$ & $\psi=2,3,10,11$ \\
\hline\hline
(0,0,0,0,0)&$(36,3.5.13,2^3.37.13^2)_6$&$(6,5^2.13,-2^2.3.5.13^2)_6$ \\
(0,2,1,1,1)&$(-2.13)_2(4.13)_2$ & $(0,2.3.5.13^2)_4$\\
(6,2,0,0,0)&$(0)_2(2.13)_2$&$(-2.13)_2(6.13)_2$\\
\hline
(0,0,0,2,2)&$(2.13,-2.3.13^2)_4$ & $(-6.13)_2(6.13)_2$ \\
(2,0,1,3,3)&$(4.13)_2$ & $(-2.13)_2$ \\
(4,0,2,0,0)&$(0)_2(2.13)_2$&$(-6.13)_2(-2.13)_2$
\\ \hline
$(0,0,2,1,1)\times (2,2,1,1,0)$& $(-4.13)_2(2.13)_2^2$&$(-6.13)_2(4.13)_2(6.13)_2$ \\
$(6,0,1,0,0)\times (2,0,3,0,0)$& $(0)_2^2(4.13)_2$&$(6.13)_2(-6.13,2.3^2.13^2)_4$\\
$(0,4,0,3,3)\times(4,0,1,1,0)$&$(6.13)_2(6.13)_2(6.13,2.3^2.13^2)_4$&$(6.13)_2(6.13)_2(-6.13,2.3^2.13^2)_4$\\\hline
(0,0,3,1,0) & $(6.13)_2$  & $(-2.13)_2$  \\
(2,0,2,1,0) & $(-2.13)_2$  & $(-2.13)_2$  \\
(4,0,2,3,1) & $1$&$1$\\ \hline
\end{tabular}
\\

%$\phi=8$ \\
\noindent
\begin{tabular}{|c|c|}\hline
\multicolumn{2}{|c|}{$\phi=8$}\\\hline
Monomial $\textbf{v}$ &  $\psi=4,6,7,9$\\
\hline\hline
(0,0,0,0,0)& $(-60,3.5.13,2^3.3.23.13^2)_6$ \\
(0,2,1,1,1)& $(0,2.13^2)_4$\\
(6,2,0,0,0)&$(2.13)_2(-4.13)_2$\\
\hline
(0,0,0,2,2)& $(-6.13)_2(6.13)_2$\\
(2,0,1,3,3)& $(2.13)_2$ \\
(4,0,2,0,0)&$(-6.13)_2(-2.13)_2$
\\ \hline
$(0,0,2,1,1)\times (2,2,1,1,0)$& $(-6.13)_2(4.13)_2(6.13)_2$ \\
$(6,0,1,0,0)\times (2,0,3,0,0)$& $(6.13)_2(-6.13,2.3^2.13^2)_4$\\
$(0,4,0,3,3)\times(4,0,1,1,0)$&$(6.13)_2(6.13)_2(-6.13,2.3^2.13^2)_4$\\\hline
(0,0,3,1,0) & $(2.13)_2$ \\
(2,0,2,1,0)  & $(4.13)_2$ \\
(4,0,2,3,1) &$1$ \\ \hline
\end{tabular}
\\[2cm]

%$\phi=9$ \\
\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=9$}\\\hline
Monomial $\textbf{v}$ & $\psi=1,5,8,12$ & $\psi=2,3,10,11$ \\
\hline\hline
(0,0,0,0,0)&$(46,5.43.13,2^2.229.13^2)_6$&$(-30,103.13,-2^2.149.13^2)_6$ \\
(0,2,1,1,1)&$(-6.13)_2(2.13)_2$ & $(0,2.3.13^2)_4$ \\
(6,2,0,0,0)&$(2.13)_2^2$&$(-2.13)_2(2.13)_2$\\
\hline
(0,0,0,2,2)&$(-6.13)_2(6.13)_2$ & $(-6.13)_2(2.13)_2$ \\
(2,0,1,3,3)&$(2.13)_2$ & $(6.13)_2$  \\
(4,0,2,0,0)&$(-2.13)_2(2.13)_2$&$(2.13)_2^2$
\\ \hline
$(0,0,2,1,1)\times (2,2,1,1,0)$&$(4.13,19.13^2,2^3.11.13^3)_6$&$(-6.13)_2(-4.13)_2(6.13)_2$ \\
$(6,0,1,0,0)\times (2,0,3,0,0)$&$(-6.13)_2^2(4.13)_2$&$(-6.13)_2(6.13,18.13^2)_4$\\
$(0,4,0,3,3)\times(4,0,1,1,0)$&$(-6.13)_2(0,-21.13^2,48.13^3)_6$&$(2.13)_2(0,-21.13^2,48.13^3)_6$\\\hline
(0,0,3,1,0) & $(-2.13)_2$  & $(-2.13)_2$  \\
(2,0,2,1,0) & $(-2.13)_2$  & $(2.13)_2$  \\
(4,0,2,3,1) & $1$&$1$ \\ \hline
\end{tabular}

%$\phi=9$ \\
\noindent
\begin{tabular}{|c|c|}\hline
\multicolumn{2}{|c|}{$\phi=9$}\\\hline
Monomial $\textbf{v}$  & $\psi=4,6,7,9$\\
\hline\hline
(0,0,0,0,0)& $(-26,103.13,2^3.43.13^2)_6$ \\
(0,2,1,1,1)& $(0)_2(6.13)_2$\\
(6,2,0,0,0)&$(-2.13)_2(4.13)_2$\\
\hline
(0,0,0,2,2)& $(-2.13)_2(4.13)_2$\\
(2,0,1,3,3)& $(0)_2$ \\
(4,0,2,0,0)&$(-4.13)_2(-2.13)_2$
\\ \hline
$(0,0,2,1,1)\times (2,2,1,1,0)$&$(-6.13)_2(6.13,2.3^2.13)_4$ \\
$(6,0,1,0,0)\times (2,0,3,0,0)$&$(-4.13)_2(0,-2.13^3)_4$\\
$(0,4,0,3,3)\times(4,0,1,1,0)$&$(6.13)_2(6.13)_2(6.13,2.3^2.13^2)_4$\\\hline
(0,0,3,1,0)  & $(6.13)_2$ \\
(2,0,2,1,0) & $(-2.13)_2$ \\
(4,0,2,3,1) &$1$ \\ \hline
\end{tabular}\\[2cm]

%$\phi=10$ \\
\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=10$}\\\hline
Monomial $\textbf{v}$ & $\psi=1,5,8,12$ & $\psi=2,3,10,11$ \\
\hline\hline
(0,0,0,0,0)&$(24,151.13,-2^4.17.13^2)_6$&$(-14,-3.19.13,-2^2.13^3)_6$\\
(0,2,1,1,1)&$(-4.13)_2(6.13)_2$ & $(-2.13)_2(6.13)_2$ \\
(6,2,0,0,0)&$(0)_2(-2.13)_2$&$(-6.13)_2(2.13)_2$\\
\hline
(0,0,0,2,2)&$(-2.13,-2.3.5.13^2)_4$ & $(2.13)_2^2$ \\
(2,0,1,3,3)&$(4.13)_2$ & $(2.13)_2$  \\
(4,0,2,0,0)&$(0)_2(2.13)_2$&$(-6.13)_2(2.13)_2^2$
\\ \hline
$(0,0,2,1,1)\times (2,2,1,1,0)$&$(-6.13)_2^2(4.13)_2$&$(-4.13,19.13^2,-2^3.11.13^3)_6$ \\
$(6,0,1,0,0)\times (2,0,3,0,0)$&$(-4.13,19.13^2,-2^3.11.13^3)_6$&$(6.13)_2(-6.13,2.3^2.13^2)_4$\\
$(0,4,0,3,3)\times(4,0,1,1,0)$&$(-6.13)_2(6.13)_2(6.13,2.3^2.13^2)_4$&$(-6.13)_2(0,-3.7.13^3,-2^4.3.13^3)_6$\\\hline
(0,0,3,1,0) & $(-2.13)_2$  & $(-2.13)_2$  \\
(2,0,2,1,0) & $(6.13)_2$  & $(-6.13)_2$  \\
(4,0,2,3,1) & $1$&$1$ \\ \hline
\end{tabular}
\\

%$\phi=10$ \\
\noindent
\begin{tabular}{|c|c|}\hline
\multicolumn{2}{|c|}{$\phi=10$}\\\hline
Monomial $\textbf{v}$  & $\psi=4,6,7,9$\\
\hline\hline
(0,0,0,0,0)& $(32,3^2.23.13,3^2.23.13^2)_6$ \\
(0,2,1,1,1)&$(-2.13,2.5.13^2)_4$\\
(6,2,0,0,0)&$(2.13)_2(4.13)_2$\\
\hline
(0,0,0,2,2)& $(-4.13)_2(2.13)_2$\\
(2,0,1,3,3)&$(0)_2$ \\
(4,0,2,0,0)&$(2.13)_2(4.13)_2$
\\ \hline
$(0,0,2,1,1)\times (2,2,1,1,0)$&$(-4.13)_2(2.13)_2^2$ \\
$(6,0,1,0,0)\times (2,0,3,0,0)$&$(-4.13,19.13^2,-2^3.11.13^3)_6$\\
$(0,4,0,3,3)\times(4,0,1,1,0)$&$(-2.13)_2(0,-3.7.13^3,-2^4.3.13^3)_6$\\\hline
(0,0,3,1,0) &  $(-2.13)_2$ \\
(2,0,2,1,0) &  $(-2.13)_2$ \\
(4,0,2,3,1) & $1$ \\ \hline
\end{tabular}
\\[2cm]

%$\phi=11$ \\
\noindent
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=11$}\\\hline
Monomial $\textbf{v}$ & $\psi=1,5,8,12$ & $\psi=2,3,10,11$ \\
\hline\hline
(0,0,0,0,0)&$(34,3^3.5.13,2^2.7.13^3)_6$&$(-12,-17.13,2^3.73.13^2)_6$ \\
(0,2,1,1,1)&$(6.13,2.5.13^2)_4$ & $(0)_2(-6.13)_2$ \\
(6,2,0,0,0)&$(-2.13)_2(2.13)_2$&$(-2.13)_2(4.13)_2$\\
\hline
(0,0,0,2,2)&$(-6.13)_2(2.13)_2$ & $(2.13,2.5.13^2)_4$ \\
(2,0,1,3,3)&$(0)_2$ & $(2.13)_2$ \\
(4,0,2,0,0)&$(-2.13)_2(2.13)_2$&$(-4.13)_2(2.13)_2^2$
\\ \hline
$(0,0,2,1,1)\times (2,2,1,1,0)$&$(4.13)_2(-6.13,2.3^2.13^2)_4$&$(0)_2^2(-6.13)_2$ \\
$(6,0,1,0,0)\times (2,0,3,0,0)$&$(-2.13,3.13^2,-2^2.11.13^3)_6$&$(2.13,-5.13^2,-2^2.3.7.13^3)_6$\\
$(0,4,0,3,3)\times(4,0,1,1,0)$&$(-4.13)_2(6.13)_2(-6.13,2.3^2.13^2)_4$&$(2^3.13)_2(0)_2(0-3.7.13^3,-2.3.5.13^2)_4$\\\hline
(0,0,3,1,0) & $(-2.13)_2$  & $(-2.13)_2$ \\
(2,0,2,1,0) & $(-2.13)_2$  & $(2.13)_2$  \\
(4,0,2,3,1) & $1$&$1$ \\ \hline
\end{tabular}
\\

%$\phi=11$ \\
\noindent
\begin{tabular}{|c|c|}\hline
\multicolumn{2}{|c|}{$\phi=11$}\\\hline
Monomial $\textbf{v}$ & $\psi=4,6,7,9$\\
\hline\hline
(0,0,0,0,0)& $(0,3.13^2,-2^5.17.13^2)_6$ \\
(0,2,1,1,1)& $(2.13,2.5.13^2)_4$\\
(6,2,0,0,0)&$(2.13)_2(4.13)_2$\\
\hline
(0,0,0,2,2)&$(0)_2(6.13)_2$\\
(2,0,1,3,3)& $(2.13)_2$ \\
(4,0,2,0,0)&$(-2.13)_2(-4.13)_2$
\\ \hline
$(0,0,2,1,1)\times (2,2,1,1,0)$&$(2.13,-3^2.13^2,-2^2.13^3.19)_6$ \\
$(6,0,1,0,0)\times (2,0,3,0,0)$&$(2.13,3^3.13^2,2^2.11.13^3)_6$\\
$(0,4,0,3,3)\times(4,0,1,1,0)$&$(-2.13)_2(-2.13,-3^2.13^2,-2^2.11.13^3)_6$\\\hline
(0,0,3,1,0)  & $(-2.13)_2$ \\
(2,0,2,1,0) & $(6.13)_2$ \\
(4,0,2,3,1) &$1$ \\ \hline
\end{tabular}
\\[2cm]

%$\phi=12$ \\
\noindent
\begin{tabular}{|c|c|c|c|}\hline
\multicolumn{4}{|c|}{$\phi=12$}\\\hline
Monomial $\textbf{v}$ & $\psi=1,5,8,12$ & $\psi=2,3,10,11$ & $\psi=4,6,7,9$\\
\hline\hline
(0,0,0,0,0) & $(-16,-2.97.13)_4$  & $(-12,2.67.13)_4$& $(36,2.3.17.13)_4$ \\
(0,2,1,1,1) & $(-2.13)_2$ &$(6.13)_2$ & $(-2.13)_2$\\
(6,2,0,0,0) & $(-2.13)_2$ &$(2.13)_2$ & $(2.13)_2$
\\\hline
(0,0,0,2,2) & $(-13)_1(-2.13)_2$ & $(-13)_1(2.13)_2$ & $(-13)_1(2.13)_2$\\
(2,0,1,3,3) & $(13)_1$ & $(13)_1$ & $(13)_1$ \\
(4,0,2,0,0)&$(-13)_1(-2.13)_2$&$(-13)_1(2.13)_2$&$(-13)_1(2.13)_2$
\\ \hline
$(0,0,2,1,1)\times (2,2,1,1,0)$& $(-6.13)_2(6.13)_2$&$(-2.13,0)_4$&$(-4.13)_2(4.13)_2$ \\
$(6,0,1,0,0)\times (2,0,3,0,0)$& $(2.13)_2\times(2.13)_2$&$(-2.13)_2\times(-2.13)_2$&$(-2.13)_2\times(-2.13)_2$\\
$(0,4,0,3,3)\times(4,0,1,1,0)$&$(-6.13)_2(6.13)_2^2$&$(0,-2.13^3)_4(6.13)_2$&$(-6.13)_2(6.13)_2^2$\\
\hline
(0,0,3,1,0) & $(-2.13)_2$  & $(6.13)_2$ & $(2.13)_2$ \\
(2,0,2,1,0) & $(2.13)_2$  & $(2.13)_2$ & $(-2.13)_2$ \\
(4,0,2,3,1) & $1$& $1$ &$1$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}\hline
Monomial $\textbf{v}$ & $\phi=0, \psi=0$ & $\phi=1,16, \psi=0$ &$\phi=2,15, \psi=0$\\
\hline\hline
(0,0,0,0,0) & $(-34)_2(180,15878)_4$ & $(-17)_1(94)_2$ & $(102)_2(-14,-7582)_4$\\
(0,2,1,1,1) & $(-34)_2(102)_2$ &$(-17)_1$ & $(-136)_2(34)_2$\\
(6,2,0,0,0) & $(34)_2^2$ & $\frac{(-34)_2}{(-17^2)_1}$ &
$(136)_2(34)_2$    \\ \hline
(0,0,0,2,2) & $(-102)_2^2$& $(-34)_2$ & $(34,578)_4$  \\
(2,0,1,3,3) & $(-34)_2$ & $1$ & $(136)_2$ \\
(4,0,2,0,0) & $(34)_2^2$& $(-34)_2^2$& $(-136)_2(34)_2$
\\ \hline
$(0,0,2,1,1)\times(2,2,1,1,0)$& $(-102)_2^2(-34)_2$ & $(-34)_2$ & $(34)_2(34,578)_4$ \\
$(6,0,1,0,0)\times(2,0,3,0,0)$& $(-34)_2^3$& $(-34)_2$ & $(-34)_2(34)_2(136)_2$  \\
$(0,4,0,3,3)\times(4,0,1,1,0)$& $(-34)_2^2(34)_2^2$ & $(-34)_2$ &
$(34)_2^2(-34)_2(-136)_2$
\\\hline
(0,0,3,1,0) & $(-34)_2$  & $(-17)_1$ & $(102)_2$\\
(2,0,2,1,0) & $(102)_2$  & $(-17)_1$ & $(32)_2$ \\
(4,0,2,3,1) & $1$  & $(-17^2)_1^{-1}$  & $1$ \\ \hline
\end{tabular}
\\[2cm]

\noindent
\begin{tabular}{|c|c|c|c|}\hline
Monomial $\textbf{v}$ & $\phi=3,14, \psi=0$ &$\phi=4,13, \psi=0$ &$\phi=5,12, \psi=0$ \\
\hline\hline
(0,0,0,0,0) & $(-34)_2(0,-5474)_4$ & $(-136)_2(34)_2(104)_2$ & $(102)_2(-46,8738)_4$ \\
(0,2,1,1,1) & $(32)_2^2$ & $(0)_2(34)_2$& $(-102)_2(136)_2$\\
(6,2,0,0,0) & $(-34)_2(34)_2$  & $(136)_2^2$ & $(-136)_2(34)_2$
\\ \hline
(0,0,0,2,2) & $(-2.17^3)_4$ & $(-136)_2(136)_2$ & $(34,578)_4$  \\
(2,0,1,3,3) & $(34)_2$  & $(34)_2$ & $(-136)_2$ \\
(4,0,2,0,0) & $(-34)_2(34)_2$ & $(-136)_2^2$& $(34)_2(136)_2$
\\ \hline
$(0,0,2,1,1)\times (2,2,1,1,0)$& $(-34)_2(0,-2.17^3)_4$ & $(-34)_2^2(34)^2$ & $(-17)_1^2(102)_2(0)_2$ \\
$(6,0,1,0,0)\times (2,0,3,0,0)$& $(34)_2^3$ & $(-34)_2(34)_2^2$ & $(-34)_2(34)_2(-136)_2$\\
$(0,4,0,3,3)\times (4,0,1,1,0) $& $(34)_2(-34)_2^3$ &
$(-17)_1^4(0)_2(-136)_2$& $(-34)_2(34)_2^2(136)_2$
\\\hline
(0,0,3,1,0) & $(-34)_2$ & $(34)_2$ & $(102)_2$  \\
(2,0,2,1,0) & $(34)_2$  & $(0)_2$ & $(-102)_2$ \\
(4,0,2,3,1) & $1$& $1$ & $1$\\ \hline
\end{tabular}
\\

\noindent
\begin{tabular}{|c|c|c|c|}\hline
Monomial $\textbf{v}$ & $\phi=6,11, \psi=0$ & $\phi=7,10, \psi=0$&$\phi=8,9, \psi=0$  \\
\hline\hline
(0,0,0,0,0) & $(-102)_2(-120,10098)_4$ & $(-34)_2^2(104)_2$ & $(-136)_2(-34)_2(94)_2$ \\
(0,2,1,1,1) & $(-68)_2(-34)_2$ & $(-136)_2(-34)_2$ & $(-136)_2(102)_2$\\
(6,2,0,0,0) & $(-136)_2(136)_2$ & $(-136)_2(-34)_2$  &
$(-136)_2(-34)_2$  \\ \hline
(0,0,0,2,2) & $(68)_2^2$ & $(-136)_2(-34)_2$ & $(-34)_2(136)_2$  \\
(2,0,1,3,3) & $(-34)_2$ & $(136)_2$ & $(136)_2$ \\
(4,0,2,0,0) & $(136)_2(-136)_2$& $(-34)_2(136)_2$&
$(-34)_2(136)_2$
\\ \hline
$(0,0,2,1,1)\times (2,2,1,1,0)$& $(102)_2(0)_2^2$ & $(-34)_2(34)_2(-136)_2$ & $(-34)_2(34)_2(136)_2$  \\
$(6,0,1,0,0)\times (2,0,3,0,0)$& $(-34)_2(-136)_2(136)_2$ & $(-34)_2(34)_2(136)_2$ & $(-34)_2(34)_2(136)_2$  \\
$(0,4,0,3,3)\times (4,0,1,1,0) $& $(136)_2(-136)_2(34)_2^2$&
$(102)_2(-34)_2(0)_2(17)_1^2$& $(102)_2(-34)_2(0)_2(17)_1^2$
\\\hline
(0,0,3,1,0) & $(-102)_2$ & $(-34)_2$ & $(-34)_2$  \\
(2,0,2,1,0) & $(-68)_2$  & $(-34)_2$  & $(102)_2$ \\
(4,0,2,3,1) & $1$& $1$ & $1$ \\ \hline
\end{tabular}
\\[2cm]

\noindent
%$\phi=0$ \\
\begin{tabular}{|c|c|c|}\hline
\multicolumn{3}{|c|}{$\phi=0$}\\\hline
Monomial $\textbf{v}$ & $\psi=1,2,4,8,9,13,15,16$ & $\psi=3,5,6,7,10,11,12,14$\\
\hline\hline
(0,0,0,0,0) & $(18,5423,63580)_6$  & $(-34,3247,-387260)_6$ \\
(0,2,1,1,1) & $(-102)_2(102)_2$ & $(17)_1^2(-102)_2$ \\
(6,2,0,0,0) & $(-102)_2(34)_2$  & $(102)_2(34)_2$   \\ \hline
(0,0,0,2,2) & $(68,1734)_4$ & $(-102)_2(102)_2$ \\
(2,0,1,3,3) & $(34)_2$ & $(102)_2$ \\
(4,0,2,0,0) & $(-102)_2(34)_2$& $(102)_2(34)_2$
\\ \hline
$(0,0,2,1,1)\times (2,2,1,1,0)$& $(34)_2(68)_2(-68)_2$  & $(17)_1^2(-102)_2(102)_2$ \\
$(6,0,1,0,0)\times (2,0,3,0,0)$& $(34)_2(0)_2^2$ & $(17)_1^2(-102)_2(102)_2$ \\
$(0,4,0,3,3)\times (4,0,1,1,0) $&  $(34)_2(-34)_2(0,-23698)_4$
&$(102)_2(-102)_2(0,-14450)_4$\\\hline
(0,0,3,1,0) & $(-34)_2$  & $(102)_2$  \\
(2,0,2,1,0) & $(102)_2$  & $(34)_2$  \\
(4,0,2,3,1) & $1$& $1$  \\ \hline
\end{tabular}
\\[2cm]

\noindent
\begin{tabular}{|c|c|c|c|}\hline
$\phi=1, \psi=1,4,13,16$ & $\phi=16, \psi=1,4,13,16$&$\phi=16, \psi=6,7,10,11$&$\phi=16, \psi=3,5,12,14$\\
 $\phi=16, \psi=2,8,9,15$ & $\phi=1, \psi=2,8,9,15$ &$\phi=1, \psi=3,5,12,14$&$\phi=1, \psi=6,7,10,11$\\
\hline\hline
 $(12,-442)_4$ & $(-44,714)_4$ & $(80,4862)_4$ & $(-17)_1(-50)_2$\\
 $(-34)_2$ & $(-34)_2$& $(-34)_2$& $(-17)_1$\\
 $(-34)_2$ & $(102)_2$ & $(34)_2$ & $(-17)_1$ \\ \hline
 $(-17)_1(-34)_2$ & $(-17)_1(102)_2$  & $(-17)_1(34)_2$ & $(-34)_2$\\
 $(-17)_1$ & $(-17)_1$  & $(-17)_1$ & $(-17)_1$  \\
 $(-17)_1(-34)_2$& $(-17)_1(102)_2$& $(-17)_1(34)_2$&$(-17)_1^2$
\\ \hline
 $(-34)_2\times(-34)_2$ & $(-34)_2\times(-34)_2$ & $(102)_2\times(102)_2$ & $(-17)_1\times(-17)_1$ \\
 $(-34)_2\times(-34)_2$ & $(102)_2\times(102)_2$ & $(34)_2\times(34)_2$ & $(-17)_1\times(-17)_1$ \\
 $(-34)_2^3$ & $(-34)_2^3$& $(17)_1^2(34)_2(102)_2$ & $(34)_2(-102)_2$ \\
% $(-34)_2$ & $(102)_2$& $(34)_2$& $(-17)_1$  \\
% $(-34)_2$ & $(-34)_2$& $(102)_2$& $(-17)_1$
\hline
 $(-34)_2$ & $(-34)_2$  & $(-34)_2$& $(-17)_1$\\
 $(102)_2$ & $(-34)_2$  & $(34)_2$ & $(-17)_1$\\
 $1$ & $1$ & $1$ & $(-17^2)_1^{-1}$\\ \hline
\end{tabular}
\\[2cm]

\noindent
\begin{tabular}{|c|c|c|c|}\hline
$\phi=2, \psi=1,4,13,16$ & $\phi=15, \psi=1,4,13,16$&$\phi=15, \psi=6,7,10,11$&$\phi=15, \psi=3,5,12,14$\\
 $\phi=15, \psi=2,8,9,15$ & $\phi=2, \psi=2,8,9,15$ &$\phi=2, \psi=3,5,12,14$&$\phi=2, \psi=6,7,10,11$\\
\hline\hline
 $(12,-1377,-182648)_6$ & $(52,9231,524824)_6$ & $(80,4862)_4$ & $(-17)_1(-50)_2$\\
 $(0)_2(-102)_2$ & $(0,6358)_4$& $(68,4046)_4$& $(-102)_2(34)_2$\\
 $(34)_2(68)_2$ & $(0)_2(-102)_2$ & $(0)_2(34)_2$ & $(-34)_2(102)_2$ \\ \hline
 $(34)_2(-68)_2$ & $(-34,-1734)_4$  & $(68)_2(-102)_2$ & $(-102)_2(102)_2$\\
 $(0)_2$ & $(102)_2$  & $(-102)_2$ & $(102)_2$  \\
 $(-68)_2(34)_2$& $(0)_2(-102)_2$& $(0)_2(34)_2$&$(34)_2(102)_2$
\\ \hline
 $(-136)_2(34)_2^2$ & $(-102)_2^2(136)_2$ & $(-102)_2^2(136)_2$ & $(-34)_2(34)_2(136)_2$ \\
 $(-136)_2(0,-5202)_4$ & $(68,5491,746776)_6$ & $(204,23987,1925896)_6$ & $(-68,-2601,589560)_6$ \\
 $(-34)_2(170)_2(-102,578)_4$ & $(0)_2^3(-102)_2$& $(34)_2(136)_2(0,-5202)_4$ & $(34)_2(-170)_2(102,578)_4$ \\\hline
 $(-34)_2$ & $(-102)_2$  & $(34)_2$& $(-34)_2$\\
 $(-34)_2$ & $(-68)_2$  & $(0)_2$ & $(102)_2$\\
 $1$ & $1$ & $1$ & $1$\\ \hline
\end{tabular}
\\

\fontsize{9}{\baselineskip}{\selectfont} \noindent
\begin{tabular}{|c|c|c|c|}\hline
$\phi=3, \psi=1,4,13,16$ & $\phi=14, \psi=1,4,13,16$&$\phi=14, \psi=6,7,10,11$&$\phi=14, \psi=3,5,12,14$\\
 $\phi=14, \psi=2,8,9,15$ & $\phi=3, \psi=2,8,9,15$ &$\phi=3, \psi=3,5,12,14$&$\phi=3, \psi=6,7,10,11$\\
\hline\hline
 $(18,1071,-10404)_6$ & $(-86,8959,-884340)_6$ & $(34)_2(32,-3298)_4$ & $(-17)_1(32,1122)_4$\\
 $(-136)_2(34)_2$ & $(-102)_2(34)_2$& $(-102)_2(102)_2$& $(-17)_1(34)_2$\\
 $(-34)_2(34)_2$ & $(-102)_2^2$ & $(-102)_2(34)_2$ & $(-17)_1(34)_2$ \\ \hline
 $(68,1734)_4$ & $(-68,-1734)_4$  & $(34)_2^2$ & $(-17)_1(34)_2$\\
 $(0)_2$ & $(34)_2$  & $(-34)_2$ & $(-17)_1$  \\
 $(-34)_2(34)_2$& $(102)_2^2$& $(-102)_2(34)_2$&$(-17)_1(34)_2$
\\ \hline
 $(102,4335,255476)_6$ & $(0,-2.17^3)_4(-34)_2$ & $(-34)_2(0,-5202)_4$ & $(-17)_1^2(34)_2$ \\
 $(-136)_2(136)_2(34)_2$ & $(-34)_2(0,-5202)_4$ & $(102,4335,255476)_6$ & $(-17)_1^2(34)_2$ \\
 $(-68)_2(68)_2^2(-136)_2$ & $(-34,167042)_4\times(-34,167042)_4$& $(170)_2(34)_2(-102)_2(102)_2$ & $(-17)_1(-17\sqrt{17})_1(17\sqrt{17})_1$ \\\hline
 $(-102)_2$ & $(102)_2$  & $(102)_2$& $(-17)_1$\\
 $(-68)_2$ & $(-102)_2$  & $(-102)_2$ & $(-17)_1$\\
 $1$ & $1$ & $1$ & $(-17^2)^(-1)$\\ \hline
\end{tabular}
\\[2cm]

\footnotesize \noindent
\begin{tabular}{|c|c|c|c|}\hline
$\phi=4, \psi=1,4,13,16$ & $\phi=13, \psi=1,4,13,16$&$\phi=13, \psi=6,7,10,11$&$\phi=13, \psi=3,5,12,14$\\
 $\phi=13, \psi=2,8,9,15$ & $\phi=4, \psi=2,8,9,15$ &$\phi=4, \psi=3,5,12,14$&$\phi=4, \psi=6,7,10,11$\\
\hline\hline
 $(-112,12495,-721344)_6$ & $(-6,-3757,172244)_6$ & $(46,-357,-463556)_6$ & $(76,6511,464711)_6$\\
 $(-34)_2(68)_2$ & $(-34,5202)_4$& $(-136)_2(34)_2$& $(-102)_2(68)_2$\\
 $(-34)_2(68)_2$ & $(0)_2^2$ & $(0)_2(68)_2$ & $(0)_2(-34)_2$ \\ \hline
 $(0)_2(-102)_2$ & $(68)_2^2$  & $(0)_2(68)_2$ & $(-102)_2(68)_2$\\
 $(102)_2$ & $(102)_2$  & $(34)_2$ & $(-102)_2$  \\
 $(-68)_2(34)_2$& $(0)_2^2$& $(0)_2(-68)_2$&$(0)_2(34)_2$\\ \hline
 $(34,867,176868)_6$ & $(-136)_2(136)_2(-34)_2$ & $(102,10115,687820)_6$ & $(-68)_2^2(34)_2$ \\
 $(170,15895,1159468)_6$ & $(-136)_2(34,578)_4$ & $(34,867,176868)_6$ & $(34,-2601,-19652)_6$ \\
 $(-34)_2(34)_2(-136)_2(136)_2$ & $(34)_2^2(-136)_2(136)_2$& $(34)_2(136)_2(34,578)_4$ & $(34)_2(-136)_2(-34,578)_4$ \\\hline
 $(102)_2$ & $(34)_2$  & $(-102)_2$& $(102)_2$\\
 $(-102)_2$ & $(0)_2$  & $(-68)_2$ & $(34)_2$\\
 $1$ & $1$ & $1$ & $1$\\ \hline
\end{tabular}
\\

\noindent
\begin{tabular}{|c|c|c|c|}\hline
$\phi=5, \psi=1,4,13,16$ & $\phi=12, \psi=1,4,13,16$&$\phi=12, \psi=6,7,10,11$&$\phi=12, \psi=3,5,12,14$\\
 $\phi=12, \psi=2,8,9,15$ & $\phi=5, \psi=2,8,9,15$ &$\phi=5, \psi=3,5,12,14$&$\phi=5, \psi=6,7,10,11$\\
\hline\hline
 $(120,255,-541008)_6$ & $(-10,4335,-216172)_6$ & $(46,-357,-463556)_6$ & $(76,6511,464711)_6$\\
 $(0,1734)_4$ & $(0,-5202)_4$& $(-102)_2(34)_2$& $(-102)_2(34)_2$\\
 $(34)_2(68)_2$ & $(-102)_2(102)_2$ & $(-102)_2(34)_2$ & $(34)_2(102)_2$ \\ \hline
 $(0)_2(-102)_2$ & $(-68,1734)_4$  & $(-102)_2(102)_2$ & $(34)_2^2$\\
 $(102)_2$ & $(34)_2$  & $(102)_2$ & $(-34)_2$  \\
 $(-68)_2(34)_2$& $(102)_2^2$& $(-102)_2(-34)_2$&$(-102)_2(34)_2$\\ \hline
 $(34)_2(34,578)_4$ & $(34)_2(-34,578)_4$ & $(0,-289,-628864)_6$ & $(-136)_2(-34)_2(34)_2$ \\
 $(68,867,-353736)_6$ & $(68,-2601,-589560)_6$ & $(68,-2601,-589560)_6$ & $(68,-2601,-589560)_6$ \\
 $-$ & $(-34)_2(-136)_2(0,-9826)_4$& $-$ & $(-170)_2(34)_2(102,578)_4$ \\\hline
 $(34)_2$ & $(-34)_2$  & $(-34)_2$& $(-34)_2$\\
 $(0)_2$ & $(34)_2$  & $(-34)_2$ & $(34)_2$\\
 $1$ & $1$ & $1$ & $1$\\ \hline
\end{tabular}
\\[2cm]

\noindent
\begin{tabular}{|c|c|c|c|}\hline
$\phi=6, \psi=1,4,13,16$ & $\phi=11, \psi=1,4,13,16$&$\phi=11, \psi=6,7,10,11$&$\phi=11, \psi=3,5,12,14$\\
 $\phi=11, \psi=2,8,9,15$ & $\phi=6, \psi=2,8,9,15$ &$\phi=6, \psi=3,5,12,14$&$\phi=6, \psi=6,7,10,11$\\
\hline\hline
 $(-18,1343,-387260)_6$ & $(36,7599,228888)_6$ & $(52,5287,381480)_6$ & $(-10,-1445,206924)_6$\\
 $(68,5202)_4$ & $(-34,5202)_4$& $(0)_2(-102)_2$& $(-68)_2(34)_2$\\
 $(-34)_2(34)_2$ & $(0)_2(102)_2$ & $(-102)_2(68)_2$ & $(0)_2(68)_2$ \\ \hline
 $(68,1734)_4$ & $(-34,-1734)_4$ & $(-34,5202)_4$ & $(68,5202)_4$\\
 $(0)_2$ & $(102)_2$  & $(34)_2$ & $(34)_2$  \\
 $(-34)_2(34)_2$& $(0)_2(-102)_2$& $(102)_2(-68)_2$&$(-68)_2(9826)_2$\\ \hline
 $(-34,867,-176868)_6$ & $(34)_2(0,578)_4$ & $(34)_2(0,578)_4$ & $(-34,867,-176868)_6$ \\
 $(0,-2.17^3)_4(34)_2$ & $(-34,6647,-294780)_6$ & $(102,6647,255476)_6$ & $(-34)_2(68)_2^2$ \\
 $(-34)_2(136)_2(-34,578)_4$ & $-$& $-$ & $-$ \\\hline
 $(-34)_2$ & $(102)_2$  & $(-34)_2$& $(34)_2$\\
 $(34)_2$ & $(34)_1$  & $(102)_2$ & $(0)_2$\\
 $1$ & $1$ & $1$ & $1$\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}\hline
$\phi=7, \psi=1,4,13,16$ & $\phi=10, \psi=1,4,13,16$&$\phi=10, \psi=6,7,10,11$&$\phi=10, \psi=3,5,12,14$\\
 $\phi=10, \psi=2,8,9,15$ & $\phi=7, \psi=2,8,9,15$ &$\phi=7, \psi=3,5,12,14$&$\phi=7, \psi=6,7,10,11$\\
\hline\hline
 $(-108,7055,-344488)_6$ & $(-17)_1(56,5678)_4$ & $(14,527,121380)_6$ & $(42,6239,21964)_6$\\
 $(-34,5202)_4$ & $(-17)_1(34)_2$& $(-68,1734)_4$& $(0,4046)_4$\\
 $(34)_2(68)_2$ & $(-17)_1(-102)_2$ & $(102)_2(34)_2$ & $(-34)_2(102)_2$ \\ \hline
 $(-68)_2(34)_2$ & $(-17)_1(102)_2$  & $(-68,1734)_4$ & $(-102)_2(102)_2$\\
 $(0)_2$ & $(-17)_1$  & $(34)_2$ & $(102)_2$  \\
 $(-68)_2(34)_2$& $(-17)_1(102)_2$& $(102)_2(-34)_2$&$(-102)_2(-34)_2$\\ \hline
 $(34)_2(34,578)_4$ & $(-17)_1^2(136)_2$ & $(-34)_2^2(136)_2$ & $(-68,-2601,589560)_6$ \\
 $(0,-17^2,128.17^3)_6$ & $(-17)_1^2(136)_2$ & $(-34)_2(-34,578)_4$ & $(34)_2(34,578)_4$ \\
 $-$ & $(-17)_1^2(-136)_2(-34)_2$& $-$ & $(0)_2(-102)_2(0,4046)_4$ \\\hline
 $(102)_2$ & $(-17)_1$  & $(-34)_2$& $(102)_2$\\
 $(34)_2$ & $(-17)_1$  & $(102)_2$ & $(-102)_2$\\
 $1$ & $(-17^2)_1^{-1}$ & $1$ & $1$\\ \hline
\end{tabular}
\\[2cm]

\noindent
\begin{tabular}{|c|c|c|c|}\hline
$\phi=7, \psi=1,4,13,16$ & $\phi=10, \psi=1,4,13,16$&$\phi=10, \psi=6,7,10,11$&$\phi=10, \psi=3,5,12,14$\\
 $\phi=10, \psi=2,8,9,15$ & $\phi=7, \psi=2,8,9,15$ &$\phi=7, \psi=3,5,12,14$&$\phi=7, \psi=6,7,10,11$\\
\hline\hline
 $(-17)_1(160,15198)_4$ & $(-66,4335,-35836)_6$ & $(-2,-1105,-109820)_6$ & $(-60,1751,-191896)_6$\\
 $(-17)_1(-102)_2$ & $(-102)_2(34)_2$& $(-34)_2(102)_2$& $(0,6358)_4$\\
 $(-17)_1(34)_2$ & $(34)_1(102)_2$ & $(-102)_2(-34)_2$ & $(68)_2(102)_2$ \\ \hline
 $(-17)_1(34)_2$ & $(68,1734)_4$  & $(-68,1734)_4$ & $(-34,5202)_4$\\
 $(-17)_1$ & $(34)_2$  & $(34)_2$ & $(34)_2$  \\
 $(-17)_1(-34)_2$& $(34)_2(-102)_2$& $(102)_2(-34)_2$&$(102)_2(-68)_2$\\ \hline
 $(-17)_1^2(136)_2$ & $(-68,-2601,589560)_6$ & $(-34)_2^2(136)_2$ & $(-136)_2(0,-5202)_4$ \\
 $(-17)_1^2(136)_2$ & $(-34)_2^2(136)_2$ & $(-68,-2601,589560)_6$ & $(-68,867,39304)_6$ \\
 $(-17)_1^2(-34)_2(136)_2$ & $-$& $-$ & $(-34)_2^2(34,578)_4$ \\\hline
 $(-17)_1$ & $(-34)_2$  & $(-34)_2$& $(-102)_2$\\
 $(-17)_1$ & $(102)_2$  & $(-34)_2$ & $(-68)_2$\\
 $(-17^2)_1^{-1}$ & $1$ & $1$ & $1$\\ \hline
\end{tabular}
